Emission Line Properties of Seyfert Galaxies in the 12 Micron Sample

We present spectroscopy of emission lines for 81 Seyfert 1 and 104 Seyfert 2 galaxies in the IRAS 12$\mu$m galaxy sample. We analyzed the emission-line luminosity functions, reddening, and other gas diagnostics. The narrow-line regions (NLR) of Sy1 and 2 galaxies do not significantly differ from each other in most of these diagnostics. Combining the H$\alpha$/H$\beta$ ratio with a new reddening indicator-the [SII]6720/[OII]3727 ratio, we find the average $E(B-V)=0.49\pm0.35$ for Sy1s and $0.52\pm0.26$ for Sy2s. The NLR of Sy1 galaxies has only marginally higher ionization than the Sy2s. Our sample includes 22 Sy1.9s and 1.8s. In their narrow lines, these low-luminosity Seyferts are more similar to the Sy2s than the Sy1s. We construct a BPT diagram, and include the Sy1.8s and 1.9s. They overlap the region occupied by the Sy2s. The C IV equivalent width correlates more strongly with [O III]/H$\beta$ than with UV luminosity. The Sy1 and Sy2 luminosity functions of [OII]3727 and [OIII]5007 are indistinguishable. Unlike the LF's of Seyfert galaxies measured by SDSS, ours are nearly flat at low L. The larger number of faint Sloan "AGN" is attributable to their inclusion of weakly emitting LINERs and H II+AGN "composite" nuclei, which do not meet our classification criteria for Seyferts. An Appendix investigates which emission line luminosities provide the most reliable measures of the total non-stellar luminosity. The hard X-ray or near-ultraviolet continuum luminosity can be crudely predicted from either the [O III]5007 luminosity, or the combination of [O III]+H$\beta$, or [N II]+H$\alpha$ lines, with a scatter of $\pm\,4$ times for the Sy1s and $\pm\,10$ times for the Sy2s. The latter two hybrid (NLR+BLR) indicators have the advantage of predicting the same HX luminosity independent of Seyfert type.

==> (inline-0) <==
\begin{deluxetable}{lrrccr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{6}
\tablecaption{Seyfert 1 Galaxies \label{tbl1}}
\tablehead
{
\colhead{Name of Galaxy} &
\colhead{RA (J2000)}& 
\colhead{DEC (J2000)} &
\colhead{CfA\tablenotemark{a}}  &
\colhead{Type\tablenotemark{b}} & 
\colhead{Redshift ($z$)}
}
\startdata
MKN 334                       	&	00h03m09.62s	&	+21d57m36.6s	&		$\ast$		&		1.8		&		0.022	\\
MKN 335                       	&	00h06m19.52s	&	+20d12m10.5s	&				&		1.2		&		0.026	\\
ESO 540-G1                      	&	00h34m13.82s	&	-21d26m20.6s	&				&		1.8		&		0.027	\\
ESO 12-G21                       &	00h40m46.26s	&	-79d14m24.2s	&				&		1		&		0.030	\\
IRAS 00488+2907               	&	00h51m35.01s	&	+29d24m04.5s	&		$\ast$		&		1		&		0.036	\\
I ZW 1                        	&	00h53m34.94s	&	+12d41m36.2s	&				&		1/STBRST		&		0.061	\\
NGC 526A                      	&	01h23m54.39s	&	-35d03m55.9s	&		$\ast$		&		1.5		&		0.019	\\
MKN 993                       	&	01h25m31.46s	&	+32d08m11.4s	&		$\ast$		&		1.5		&		0.016	\\
IRAS 01527+0622               	&	01h55m22.04s	&	+06d36m42.6s	&		$\ast$		&		1.9		&		0.017	\\
MKN 590                       	&	02h14m33.56s	&	-00d46m00.1s	&		$\ast$		&		1.2		&		0.026	\\
MKN 1034                      	&	02h23m20.45s	&	+32d11m34.2s	&				&		1		&		0.034	\\
M-3-7-11                      	&	02h24m40.62s	&	-19d08m31.3s	&				&		1.8		&		0.034	\\
NGC 931                       	&	02h28m14.48s	&	+31d18m42.0s	&				&		1.5		&		0.017	\\
NGC 1097                      	&	02h46m19.05s	&	-30d16m29.6s	&				&		1		&		0.004	\\
NGC 1365                      	&	03h33m36.37s	&	-36d08m25.4s	&				&		1.8		&		0.005	\\
IRAS F03450+0055                   	&	03h47m40.19s	&	+01d05m14.0s	&				&		1		&		0.031	\\
NGC 1566                      	&	04h20m00.42s	&	-54d56m16.1s	&				&		1		&		0.005	\\
3C 120                        	&	04h33m11.10s	&	+05d21m15.6s	&				&		1		&		0.033	\\
MKN 618                       	&	04h36m22.24s	&	-10d22m33.8s	&				&		1		&		0.036	\\
M-5-13-17                     	&	05h19m35.80s	&	-32d39m27.3s	&				&		1.5		&		0.012	\\
IRAS F05563-3820                   	&	05h58m02.00s	&	-38d20m04.7s	&				&		1		&		0.034	\\
MKN 6                         	&	06h52m12.25s	&	+74d25m37.5s	&				&		1.5		&		0.019	\\
MKN 9                         	&	07h36m56.98s	&	+58d46m13.4s	&				&		1.5		&		0.040	\\
MKN 79                        	&	07h42m32.80s	&	+49d48m34.7s	&				&		1.2		&		0.022	\\
IRAS F07599+6508                   	&	08h04m33.08s	&	+64d59m48.6s	&				&		1		&		0.148	\\
NGC 2639                      	&	08h43m38.08s	&	+50d12m20.0s	&				&		1.9		&		0.011	\\
NGC 2782                      	&	09h14m05.11s	&	+40d06m49.3s	&		$\ast$		&		1/STBRST		&		0.008	\\
MKN 704                       	&	09h18m26.01s	&	+16d18m19.2s	&				&		1.5		&		0.029	\\
NGC 2841                      	&	09h22m02.63s	&	+50d58m35.5s	&		$\ast$		&		1/LINER		&		0.002	\\
UCG 5101                      	&	09h35m51.60s	&	+61d21m11.5s	&				&		1.5/LINER		&		0.039	\\
NGC 2992                      	&	09h45m42.05s	&	-14d19m35.0s	&				&		1.9		&		0.008	\\
MKN 1239                      	&	09h52m19.10s	&	-01d36m43.5s	&				&		1.5/LINER		&		0.020	\\
NGC 3031                      	&	09h55m33.17s	&	+69d03m55.1s	&				&		1.8		&		-0.0001	\\
MKN 1243                      	&	09h59m55.84s	&	+13d02m37.8s	&		$\ast$		&		1		&		0.035	\\
3C 234                        	&	10h01m49.52s	&	+28d47m09.0s	&				&		1		&		0.185	\\
NGC 3227                      	&	10h23m30.58s	&	+19d51m54.2s	&				&		1.5		&		0.004	\\
NGC 3511                      	&	11h03m23.77s	&	-23d05m12.4s	&				&		1		&		0.004	\\
NGC 3516                      	&	11h06m47.49s	&	+72d34m06.9s	&				&		1.5		&		0.009	\\
MKN 744                       	&	11h39m42.55s	&	+31d54m33.4s	&		$\ast$		&		1.8		&		0.009	\\
NGC 4051                      	&	12h03m09.61s	&	+44d31m52.8s	&				&		1.5		&		0.002	\\
UCG 7064                      	&	12h04m43.32s	&	+31d10m38.2s	&				&		1.9		&		0.025	\\
NGC 4151                      	&	12h10m32.58s	&	+39d24m20.6s	&				&		1.5		&		0.003	\\
NGC 4235                      	&	12h17m09.88s	&	+07d11m29.7s	&		$\ast$		&		1.5		&		0.008	\\
NGC 4253                      	&	12h18m26.51s	&	+29d48m46.3s	&				&		1.5		&		0.013	\\
MKN 205                       	&	12h21m44.22s	&	+75d18m38.8s	&		$\ast$		&		1		&		0.071	\\
NGC 4395                      	&	12h25m48.86s	&	+33d32m48.9s	&		$\ast$		&		1.8/LINER		&		0.001	\\
3C 273                        	&	12h29m06.70s	&	+02d03m08.6s	&				&		1		&		0.158	\\
NGC 4565                      	&	12h36m20.78s	&	+25d59m15.6s	&		$\ast$		&		1.9		&		0.004	\\
NGC 4579                      	&	12h37m43.52s	&	+11d49m05.5s	&				&		1.9/LINER		&		0.005	\\
NGC 4593                      	&	12h39m39.43s	&	-05d20m39.3s	&				&		1		&		0.009	\\
NGC 4594                      	&	12h39m59.43s	&	-11d37m23.0s	&				&		1.9/LINER		&		0.003	\\
NGC 4602                      	&	12h40m36.85s	&	-05d07m58.8s	&				&		1.9		&		0.008	\\
M-2-33-34                     	&	12h52m12.46s	&	-13d24m53.0s	&				&		1		&		0.015	\\
MKN 231                       	&	12h56m14.23s	&	+56d52m25.2s	&				&		1		&		0.042	\\
NGC 5033                      	&	13h13m27.47s	&	+36d35m38.2s	&				&		1.9		&		0.003	\\
M-6-30-15                     	&	13h35m53.71s	&	-34d17m43.9s	&				&		1.2		&		0.008	\\
IRAS F13349+2438                   	&	13h37m18.73s	&	+24d23m03.4s	&				&		1		&		0.108	\\
IRAS 13354+3924               	&	13h37m39.87s	&	+39d09m17.0s	&		$\ast$		&		1.8		&		0.020	\\
NGC 5252                      	&	13h38m15.96s	&	+04d32m33.3s	&		$\ast$		&		1.9		&		0.023	\\
NGC 5273                      	&	13h42m08.34s	&	+35d39m15.2s	&		$\ast$		&		1.9		&		0.004	\\
IC 4329A                      	&	13h49m19.27s	&	-30d18m34.0s	&				&		1.2		&		0.016	\\
MKN 279                       	&	13h53m03.45s	&	+69d18m29.6s	&		$\ast$		&		1.5		&		0.030	\\
NGC 5548                      	&	14h17m59.53s	&	+25d08m12.4s	&				&		1.5		&		0.017	\\
MKN 471                       	&	14h22m55.37s	&	+32d51m02.7s	&		$\ast$		&		1.8		&		0.034	\\
NGC 5674                      	&	14h33m52.24s	&	+05d27m29.6s	&		$\ast$		&		1.9		&		0.025	\\
MKN 817                       	&	14h36m22.07s	&	+58d47m39.4s	&				&		1.5		&		0.031	\\
MKN 841                       	&	15h04m01.20s	&	+10d26m16.2s	&		$\ast$		&		1.5		&		0.036	\\
IRAS F15091-2107                   	&	15h11m59.80s	&	-21d19m01.7s	&				&		1		&		0.045	\\
NGC 5905                      	&	15h15m23.32s	&	+55d31m02.5s	&				&		1		&		0.011	\\
CGCG 022-021                  	&	15h38m44.74s	&	-03d22m48.2s	&		$\ast$		&		1.9		&		0.024	\\
IRAS 16146+3549               	&	16h16m30.69s	&	+35d42m29.0s	&		$\ast$		&		1.5		&		0.028	\\
ESO 141-G55                      	&	19h21m14.14s	&	-58d40m13.1s	&				&		1		&		0.036	\\
NGC 6860                      	&	20h08m46.89s	&	-61d06m00.7s	&				&		1		&		0.015	\\
MKN 509                       	&	20h44m09.74s	&	-10d43m24.5s	&				&		1.2		&		0.034	\\
NGC 7213                      	&	22h09m16.31s	&	-47d09m59.8s	&				&		1.5/LINER		&		0.006	\\
ESO 344-G16                      	&	22h14m42.01s	&	-38d48m22.9s	&				&		1.5		&		0.040	\\
3C 445                        	&	22h23m49.53s	&	-02d06m12.9s	&				&		1		&		0.056	\\
NGC 7314                      	&	22h35m46.19s	&	-26d03m01.7s	&				&		1.9		&		0.005	\\
UGC 12138                     	&	22h40m17.05s	&	+08d03m14.1s	&		$\ast$		&		1.8		&		0.025	\\
NGC 7469                      	&	23h03m15.62s	&	+08d52m26.4s	&				&		1.2		&		0.016	\\
NGC 7603                      	&	23h18m56.62s	&	+00d14m38.2s	&				&		1.5		&		0.030	\\
\enddata
\tablenotetext{a}{An asterisk marks if this object was added from the CfA sample.}
\tablenotetext{b}{As listed under `BASIC DATA - Classifications' in Nasa/Ipac Extragalactic Database (NED), https://ned.ipac.caltech.edu.}
\tablecomments{This Table, as are all the data tables, are sorted by increasing RA starting with the Seyfert 1's then doing the same for the Seyfert 2's.}
\end{deluxetable}

%\clearpage
%David Rodriguez
%Feb 27 2008
%Modified Jul 26 2008
%Modified Feb 14 2010: no IRAS data now
%Modified by Lisbeth Jensen - July 2015
%changed to j2000 and split into Sy1 and Sy2 galaxies ->
%there are now 2 tables
%Table of IRAS data

\begin{deluxetable}{lrrccr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Seyfert 2 Galaxies\label{tbl2}}
\tablehead
{
\colhead{Name of Galaxy} & 
\colhead{RA (J2000)}& 
\colhead{DEC (J2000)} &
\colhead{CfA\tablenotemark{a}}  &
\colhead{Type\tablenotemark{b}} & 
\colhead{Redshift ($z$)}
}
\startdata
NGC  34                       	&	00h11m06.55s	&	-12d06m26.3s	&				&		2		&		0.020	\\
IRAS F00198-7926                   	&	00h21m53.61s	&	-79d10m07.5s	&				&		2		&		0.073	\\
NGC 262                       	&	00h48m47.14s	&	+31d57m25.1s	&				&		2		&		0.015	\\
IRAS F00521-7054                   	&	00h53m56.15s	&	-70d38m04.2s	&				&		2		&		0.069	\\
ESO 541-IG12                     	&	01h02m17.55s	&	-19d40m08.7s	&				&		2		&		0.057	\\
NGC 424                       	&	01h11m27.63s	&	-38d05m00.5s	&				&		2		&		0.012	\\
NGC 513                       	&	01h24m26.85s	&	+33d47m58.0s	&				&		2		&		0.020	\\
MKN 573                       	&	01h43m57.80s	&	+02d20m59.7s	&		$\ast$		&		2		&		0.017	\\
IRAS F01475-0740                   	&	01h50m02.70s	&	-07d25m48.5s	&				&		2		&		0.018	\\
NGC 833                       	&	02h09m20.84s	&	-10d07m59.1s	&		$\ast$		&		2/LINER		&		0.013	\\
NGC 839                       	&	02h09m42.93s	&	-10d11m02.7s	&				&		2/LINER		&		0.013	\\
UGC 2024                      	&	02h33m01.24s	&	+00d25m15.0s	&				&		2		&		0.022	\\
NGC 1052                      	&	02h41m04.80s	&	-08d15m20.8s	&		$\ast$		&		2/LINER		&		0.005	\\
NGC 1068                      	&	02h42m40.71s	&	-00d00m47.8s	&				&		2		&		0.004	\\
NGC 1125                      	&	02h51m40.27s	&	-16d39m03.7s	&				&		2		&		0.011	\\
NGC 1144/1143                   	&	02h55m12.2s	&	-00d11m01s	&				&		2		&		0.029	\\
M-2-8-39                      	&	03h00m30.59s	&	-11d24m56.6s	&				&		2		&		0.030	\\
NGC 1194                      	&	03h03m49.11s	&	-01d06m13.5s	&				&		2		&		0.014	\\
NGC 1241                      	&	03h11m14.64s	&	-08d55m19.7s	&				&		2		&		0.014	\\
NGC 1320                      	&	03h24m48.70s	&	-03d02m32.2s	&				&		2		&		0.009	\\
NGC 1386                      	&	03h36m46.18s	&	-35d59m57.9s	&				&		2		&		0.003	\\
IRAS F03362-1642                   	&	03h38m33.58s	&	-16d32m15.6s	&				&		2		&		0.037	\\
NGC 1433                      	&	03h42m01.55s	&	-47d13m19.5s	&				&		2		&		0.004	\\
ESO 420-G13                      	&	04h13m49.69s	&	-32d00m25.1s	&		$\ast$		&		2		&		0.012	\\
IRAS 04259-0440               	&	04h28m26.05s	&	-04d33m49.5s	&		$\ast$		&		2/LINER		&		0.016	\\
NGC 1614                      	&	04h33m59.85s	&	-08d34m44.0s	&		$\ast$		&		2/STBRST		&		0.016	\\
NGC 1667                      	&	04h48m37.14s	&	-06d19m11.9s	&		$\ast$		&		2		&		0.015	\\
NGC 1672                      	&	04h45m42.50s	&	-59d14m49.9s	&		$\ast$		&		2		&		0.004	\\
ESO 033-G002                        	&	04h55m58.96s	&	-75d32m28.2s	&				&		2		&		0.018	\\
NGC 1808                      	&	05h07m42.34s	&	-37d30m47.0s	&				&		2		&		0.003	\\
IRAS F05189-2524                   	&	05h21m01.39s	&	-25d21m45.4s	&				&		2		&		0.043	\\
NGC 2655                      	&	08h55m37.73s	&	+78d13m23.1s	&		$\ast$		&		2		&		0.005	\\
NGC 2683                      	&	08h52m41.33s	&	+33d25m18.3s	&				&		2/LINER		&		0.001	\\
IRAS F08572+3915                   	&	09h00m25.39s	&	+39d03m54.4s	&				&		2/LINER		&		0.058	\\
NGC 3079                      	&	10h01m57.80s	&	+55d40m47.2s	&		$\ast$		&		2/LINER		&		0.004	\\
NGC 3147                      	&	10h16m53.65s	&	+73d24m02.7s	&				&		2		&		0.009	\\
NGC 3362                      	&	10h44m51.72s	&	+06d35m48.2s	&		$\ast$		&		2		&		0.028	\\
NGC 3486                      	&	11h00m23.87s	&	+28d58m30.5s	&				&		2		&		0.002	\\
UCG 6100                      	&	11h01m34.00s	&	+45d39m14.2s	&		$\ast$		&		2		&		0.030	\\
NGC 3593                      	&	11h14m37.00s	&	+12d49m03.6s	&		$\ast$		&		2/LINER		&		0.002	\\
NGC 3627                      	&	11h20m14.96s	&	+12d59m29.5s	&		$\ast$		&		2		&		0.002	\\
M 0-29-23                     	&	11h21m12.26s	&	-02d59m03.5s	&				&		2		&		0.025	\\
NGC 3660                      	&	11h23m32.28s	&	-08d39m30.8s	&				&		2		&		0.012	\\
NGC 3735                      	&	11h35m57.30s	&	+70d32m08.1s	&		$\ast$		&		2		&		0.009	\\
NGC 3822                      	&	11h42m11.11s	&	+10d16m40.0s	&				&		2		&		0.020	\\
NGC 3976                      	&	11h55m57.29s	&	+06d44m58.0s	&		$\ast$		&		2		&		0.008	\\
NGC 3982                      	&	11h56m28.13s	&	+55d07m30.9s	&				&		2		&		0.004	\\
NGC 4303                      	&	12h21m54.90s	&	+04d28m25.1s	&				&		2		&		0.005	\\
NGC 4388                      	&	12h25m46.75s	&	+12d39m43.5s	&				&		2		&		0.008	\\
IC 3639                       	&	12h40m52.85s	&	-36d45m21.1s	&				&		2		&		0.011	\\
NGC 4628                      	&	12h42m25.26s	&	-06d58m15.6s	&		$\ast$		&		2		&		0.009	\\
NGC 4826                      	&	12h56m43.64s	&	+21d40m58.7s	&				&		2		&		0.001	\\
NGC 4922                      	&	13h01m24.90s	&	+29d18m40.0s	&				&		2/LINER		&		0.024	\\
NGC 4941                      	&	13h04m13.14s	&	-05d33m05.8s	&				&		2		&		0.004	\\
NGC 4968                      	&	13h07m05.98s	&	-23d40m37.3s	&				&		2		&		0.010	\\
NGC 5005                      	&	13h10m56.23s	&	+37d03m33.1s	&				&		2/LINER		&		0.003	\\
M-3-34-64                     	&	13h22m24.46s	&	-16d43m42.5s	&				&		2		&		0.017	\\
NGC 5135                      	&	13h25m44.06s	&	-29d50m01.2s	&				&		2		&		0.014	\\
NGC 5194                      	&	13h29m52.71s	&	+47d11m42.6s	&				&		2		&		0.002	\\
NGC 5248                      	&	13h37m32.02s	&	+08d53m06.6s	&				&		2		&		0.004	\\
NGC 5256                      	&	13h38m17.50s	&	+48d16m37.0s	&		$\ast$		&		2/STBRST		&		0.028	\\
MKN 270                       	&	13h41m05.76s	&	+67d40m20.3s	&		$\ast$		&		2		&		0.010	\\
NGC 5278                      	&	13h41m39.62s	&	+55d40m14.3s	&				&		2		&		0.025	\\
MKN 273                       	&	13h44m42.11s	&	+55d53m12.7s	&				&		2/LINER		&		0.038	\\
MKN 796                       	&	13h46m49.45s	&	+14d24m01.7s	&		$\ast$		&		2		&		0.022	\\
MKN 1361                      	&	13h47m04.36s	&	+11d06m22.6s	&				&		2		&		0.023	\\
MKN 461                       	&	13h47m17.75s	&	+34d08m55.7s	&		$\ast$		&		2		&		0.016	\\
NGC 5347                      	&	13h53m17.83s	&	+33d29m27.0s	&				&		2		&		0.008	\\
MKN 463                       	&	13h56m02.87s	&	+18d22m19.5s	&				&		2		&		0.050	\\
NGC 5395                      	&	13h58m37.98s	&	+37d25m28.1s	&		$\ast$		&		2		&		0.012	\\
NGC 5506                      	&	14h13m14.89s	&	-03d12m27.3s	&				&		2		&		0.006	\\
MKN 686                       	&	14h37m22.12s	&	+36d34m04.1s	&		$\ast$		&		2		&		0.014	\\
NGC 5899                      	&	15h15m03.22s	&	+42d02m59.4s	&		$\ast$		&		2		&		0.009	\\
NGC 5929                      	&	15h26m06.16s	&	+41d40m14.4s	&		$\ast$		&		2		&		0.008	\\
NGC 5953                      	&	15h34m32.38s	&	+15d11m37.6s	&				&		2/LINER		&		0.007	\\
UGC 9913                      	&	15h34m57.12s	&	+23d30m11.5s	&				&		2/LINER		&		0.018	\\
UGC 9944                      	&	15h35m47.86s	&	+73d27m02.5s	&		$\ast$		&		2		&		0.025	\\
NGC 5995                      	&	15h48m24.95s	&	-13d45m28.0s	&				&		2		&		0.025	\\
IRAS F15480-0344                   	&	15h50m41.50s	&	-03d53m18.3s	&				&		2		&		0.030	\\
NGC 6217                      	&	16h32m39.20s	&	+78d11m53.4s	&				&		2		&		0.005	\\
NGC 6240                      	&	16h52m58.87s	&	+02d24m03.3s	&				&		2/LINER		&		0.024	\\
NGC 6552                      	&	18h00m07.23s	&	+66d36m54.4s	&		$\ast$		&		2		&		0.026	\\
NGC 6810                      	&	19h43m34.25s	&	-58d39m20.1s	&				&		2		&		0.007	\\
ESO 339-G11                      	&	19h57m37.58s	&	-37d56m08.3s	&				&		2		&		0.019	\\
NGC 6890                      	&	20h18m18.10s	&	-44d48m24.2s	&				&		2		&		0.008	\\
IC 5063                         	&	20h52m02.34s	&	-57d04m07.6s	&				&		2		&		0.011	\\
MKN 897                       	&	21h07m45.82s	&	+03d52m40.4s	&				&		2		&		0.026	\\
NGC 7130                      	&	21h48m19.52s	&	-34d57m04.5s	&				&		2/LINER		&		0.016	\\
NGC 7172                      	&	22h02m01.89s	&	-31d52m10.8s	&		$\ast$		&		2		&		0.009	\\
IRAS F22017+0319                   	&	22h04m19.17s	&	+03d33m50.2s	&				&		2		&		0.061	\\
IC 5169                       	&	22h10m09.98s	&	-36d05m19.0s	&				&		2		&		0.010	\\
M-3-58-07                     	&	22h49m37.15s	&	-19d16m26.4s	&				&		2		&		0.031	\\
NGC 7479                      	&	23h04m56.65s	&	+12d19m22.4s	&		$\ast$		&		2/LINER		&		0.008	\\
NGC 7496                      	&	23h09m47.29s	&	-43d25m40.6s	&				&		2		&		0.006	\\
ESO 148-IG2                      	&	23h15m46.75s	&	-59d03m15.6s	&				&		2/STBRST		&		0.045	\\
IC 5298                       	&	23h16m00.70s	&	+25d33m24.1s	&		$\ast$		&		2/STBRST		&		0.027	\\
NGC 7582                      	&	23h18m23.50s	&	-42d22m14.0s	&				&		2		&		0.005	\\
NGC 7590                      	&	23h18m54.81s	&	-42d14m20.6s	&				&		2		&		0.005	\\
NGC 7674                      	&	23h27m56.72s	&	+08d46m44.5s	&				&		2		&		0.029	\\
NGC 7678                      	&	23h28m27.90s	&	+22d25m16.3s	&		$\ast$		&		2/STBRST		&		0.012	\\
NGC 7682                      	&	23h29m03.93s	&	+03d32m00.0s	&		$\ast$		&		2		&		0.017	\\
NGC 7733                      	&	23h42m32.95s	&	-65d57m23.4s	&		$\ast$		&		2		&		0.034	\\
CGCG 381-051                     &	23h48m41.72s	&	02d14m23.1s	&				&		2		&		0.031	\\
MKN 331                       	&	23h51m26.80s	&	+20d35m09.9s	&		$\ast$		&		2		&		0.018	\\
\enddata

\tablenotetext{a}{An asterisk marks if this object was added from the CfA sample.}
\tablenotetext{b}{As listed under `BASIC DATA - Classifications' in Nasa/Ipac Extragalactic Database (NED), https://ned.ipac.caltech.edu.}
\tablecomments{This Table, as are all the data tables, are sorted by increasing RA starting with the Seyfert 1's then doing the same for the Seyfert 2's.}

\end{deluxetable}

\clearpage
% Line ID and Wavelength identification
% Modified March 25, 2008 to include ionization potential and critical density

\begin{deluxetable}{llccc}
\tablecaption{Emission Lines\label{tbl3}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Emission Line} & \colhead{Wavelength} &
\colhead{Ionization Potential} & \colhead{Ionization Potential} & \colhead{Critical Density} \\
\colhead{} & \colhead{(\AA)} &
\colhead{Lower (eV)} & \colhead{Upper (eV)} & \colhead{(cm$^{-3}$)}
%\colhead{Ionization Potential (eV)\tablenotemark{a}} & \colhead{Critical Density (cm$^{-3}$)}
}
\startdata
Lyman $\alpha$					&	1216 				& \nodata 	& 13.6 & \nodata\\
\ion{N}{5}							& 1240, 1243 	& 77.5			& 97.9 & \nodata\\
\ion{C}{4}							& 1549, 1551 	& 47.9			& 64.5 & \nodata\\
\ion{C}{3}]							& 1907, 1909 	& 24.4			& 47.9 & 1$\times 10^{10}$\\
\ion{Mg}{2}							& 2796, 2804 	& 7.6				&	15.0 & \nodata\\
$[$\ion{Ne}{5}]					& 3426 				& 97.1			& 126.2 & 1.6$\times 10^{7}$\\
$[$\ion{O}{2}]					& 3727, 3729 	& 13.6 			& 35.1 & 4.5$\times 10^3$\\
$[$\ion{Ne}{3}]					& 3869 				& 41.0			& 63.5 & 9.7$\times 10^6$\\
H$\beta$								& 4861 				& \nodata 	& 13.6 & \nodata\\
$[$\ion{O}{3}]					& 4959 				& 35.1			& 54.9 	& 7.0$\times 10^5$\\
$[$\ion{O}{3}]					& 5007 				& 35.1			& 54.9 	& 7.0$\times 10^5$\\
$[$\ion{O}{1}]					& 6300 				& \nodata 	& 13.6 & 1.8$\times 10^6$\\
$[$\ion{N}{2}]					& 6549, 6583 	& 14.5 			& 29.6 & 8.7$\times 10^4$\\
H$\alpha$								& 6563 				& \nodata		& 13.6 & \nodata\\
$[$\ion{S}{2}]					& 6717, 6734 	& 10.4			& 23.3 & 1.5$\times 10^3$, 3.9$\times 10^3$\\
\enddata

\tablecomments{Emission lines and their corresponding wavelength. The ionization potentials and critical densities are from \citet{do86}, \citet{m03}, \citet{of06}, and SPECTR-W3 (\url{http://spectr-w3.snz.ru/ion.phtml}).}
\end{deluxetable}
\clearpage
%David Rodriguez
%Feb 27 2008
%Modified Jul 26 2008
%Table of Optical data
%\LongTables 
\begin{deluxetable}{lrrrrrrrrrrrr}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pt}
\tablecaption{Optical Emission Line Data\label{tbl4}}
\tablehead{
\colhead{Name}          & \colhead{[NeV]\tablenotemark{a}}  &
\colhead{[OII]}          & \colhead{[NeIII]}    &
\colhead{H$\beta$}  & \colhead{[OIII] 4959\AA}  &
\colhead{[OIII] 5007\AA} & \colhead{[OI]} &
\colhead{H$\alpha$} & \colhead{[NII]} &
\colhead{H$\alpha$ + [NII]} & \colhead{[SII]} &
\colhead{Ref}
}
\startdata
\textbf{Seyfert 1} &      &       &       &       &       &       &       &           &        &           &       &\\
MKN 334	&	0.71	&	7.03	&	1.23	&	4.48	&	2.38	&	7.87	&	1.29	&	28.35	&	16.1	&	\nodata	&	7.42	&	1,2	\\
MKN 335	&	6.3	&	3	&	11	&	91	&	6.3	&	22.45	&	\nodata	&	\nodata	&	\nodata	&	264.8	&	\nodata	&	1,3	\\
E 540-G1	&	\nodata	&	1.95	&	\nodata	&	2.71	&	\nodata	&	2.59	&	0.4	&	9.69	&	4.72	&	\nodata 	&	2.25	&	4,5	\\
E12-G21	&	\nodata	&	\nodata	&	\nodata	&	14.8	&	\nodata	&	9.95	&	\nodata	&	111	&	\nodata	&	\nodata	&	\nodata	&	6,7	\\
IRAS 00488+2907	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
I ZW 1	&	6.3	&	2.7	&	4.3	&	31	&	4.6	&	7.43	&	\nodata	&	74.8	&	11	&	164.8	&	\nodata	&	1,8	\\
NGC 526A	&	\nodata	&	11	&	3.41	&	2.15	&	8.4	&	24.7	&	1.6	&	6.44	&	4.54	&	\nodata	&	3.62	&	3,7	\\
MKN 993	&	\nodata	&	\nodata	&	\nodata	&	1.13	&	1.02	&	5.05	&	0.51	&	7.71	&	3.97	&	\nodata	&	1.81	&	2,9	\\
IRAS 01527+0622	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	\\
MKN 590	&	\nodata	&	\nodata	&	\nodata	&	6.02	&	\nodata	&	5.25	&	\nodata	&	\nodata	&	\nodata	&	170	&	\nodata	&	3,10	\\
MKN 1034	&	\nodata	&	0.65	&	0.21	&	0.46	&	0.81	&	1.1	&	0.66	&	\nodata	&	\nodata	&	13.8	&	2.5	&	1,11	\\
M-3-7-11	&	\nodata	&	\nodata	&	\nodata	&	4.5	&	8.9	&	25	&	1.37	&	18.35	&	2.56	&	\nodata	&	4.8	&	6,12	\\
NGC 931	&	1.17	&	0.26	&	0.65	&	11.8	&	3.85	&	12.13	&	0.48	&	\nodata	&	\nodata	&	67.1	&	2.09	&	1,3	\\
NGC 1097	&	\nodata	&	11.1	&	\nodata	&	10.1	&	\nodata	&	1.75	&	\nodata	&	42.4	&	25.61	&	\nodata	&	10.83	&	6,13,14	\\
NGC 1365	&	\nodata	&	16.6	&	\nodata	&	6	&	\nodata	&	18	&	\nodata	&	143.1	&	\nodata	&	130	&	\nodata	&	6,10,15	\\
F03450+0055	&	\nodata	&	\nodata	&	\nodata	&	21.27	&	\nodata	&	6.86	&	0.92	&	\nodata	&	\nodata	&	114.25	&	1.42	&	1,16	\\
NGC 1566	&	\nodata	&	7.64	&	3.07	&	16.6	&	7.28	&	18.2	&	4.19	&	56.3	&	12	&	\nodata	&	5.82	&	7,25	\\
3C 120	&	\nodata	&	\nodata	&	3.5	&	30.4	&	13.4	&	38.2	&	1.5	&	208.9	&	10	&	133.67	&	\nodata	&	1,6,10,18	\\
MKN 618	&	3.59	&	1.49	&	2.18	&	27.24	&	4.8	&	14.05	&	0.74	&	\nodata	&	\nodata	&	118.15	&	2.07	&	1,3,10,16	\\
M-5-13-17	&	\nodata	&	5.43	&	6.6	&	20.4	&	14.7	&	36.45	&	3.88	&	81.45	&	10.51	&	\nodata	&	3.1	&	7,8	\\
F05563-3820	&	\nodata	&	0.32	&	0.65	&	13.48	&	\nodata	&	7.01	&	\nodata	&	122	&	\nodata	&	190	&	\nodata	&	6,10,19	\\
MKN 6	&	1.25	&	9.74	&	5.45	&	30	&	24	&	76	&	7	&	216	&	\nodata	&	\nodata	&	22	&	1,25,20	\\
MKN 9	&	5.4	&	0.65	&	2.6	&	26.65	&	3.3	&	10.05	&	\nodata	&	\nodata	&	\nodata	&	84.6	&	\nodata	&	1,3	\\
MKN 79	&	3.22	&	7.89	&	4.04	&	68.5	&	10	&	35.1	&	\nodata	&	208.8	&	\nodata	&	261.7	&	\nodata	&	1,3,25	\\
F07599+6508	&	\nodata	&	\nodata	&	\nodata	&	1.1	&	\nodata	&	0.33	&	\nodata	&	37	&	\nodata	&	\nodata	&	\nodata	&	1,21	\\
NGC 2639	&	0.68	&	3.48	&	\nodata	&	0.7	&	1.09	&	2.34	&	1.17	&	2.96	&	10.71	&	\nodata	&	5.23	&	1,22	\\
NGC 2782	&	\nodata	&	11.7	&	1.02	&	6.07	&	2.92	&	6.56	&	1.97	&	36.8	&	15.2	&	\nodata	&	15.6	&	1,8,22	\\
MKN 704	&	3.77	&	1.41	&	2.77	&	28.65	&	\nodata	&	14.06	&	\nodata	&	226.95	&	\nodata	&	\nodata	&	\nodata	&	1,3,6,25	\\
NGC 2841	&	\nodata	&	\nodata	&	\nodata	&	0.59	&	\nodata	&	1.09	&	0.33	&	1.94	&	3.57	&	\nodata	&	2.2	&	22	\\
UGC 5101	&	\nodata	&	0.81	&	\nodata	&	0.2	&	0.24	&	0.45	&	0.29	&	3.87	&	4.91	&	\nodata	&	1.56	&	1,23,30	\\
NGC 2992	&	\nodata	&	11.4	&	2.46	&	2.7	&	9.13	&	29.3	&	3.11	&	19.7	&	16.55	&	\nodata	&	11.66	&	1,7,25	\\
MKN 1239	&	6.27	&	3.61	&	5.56	&	22.05	&	7.92	&	27.5	&	1.93	&	\nodata	&	\nodata	&	158.25	&	6	&	1,3,10	\\
NGC 3031	&	1.09	&	5.43	&	5.27	&	19.8	&	8.2	&	22.6	&	23.5	&	113.8	&	41.8	&	\nodata	&	25.8	&	26	\\
MKN 1243	&	\nodata	&	\nodata	&	\nodata	&	1.31	&	\nodata	&	7.01	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	\\
3C 234	&	0.85	&	1.41	&	\nodata	&	2.12	&	\nodata	&	15.7	&	0.21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	\\
NGC 3227	&	1.8	&	14	&	3.2	&	22.8	&	19	&	61.8	&	10.8	&	144.4	&	62.2	&	167.6	&	31.8	&	1,3,22	\\
NGC 3511	&	\nodata	&	\nodata	&	\nodata	&	1.43	&	\nodata	&	0.72	&	\nodata	&	7.02	&	2.53	&	\nodata	&	3.51	&	27	\\
NGC 3516	&	4.2	&	2.4	&	3.5	&	87.33	&	14	&	36.31	&	\nodata	&	264.45	&	16.4	&	324.85	&	\nodata	&	1,3,8,18,22	\\
MKN 744	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 4051	&	7.7	&	21	&	7.1	&	24.8	&	14	&	39.45	&	\nodata	&	80.4	&	20.7	&	140	&	11.3	&	1,3,22	\\
UGC 7064	&	1.22	&	2.48	&	1.41	&	1.11	&	4.49	&	11.54	&	0.97	&	4.31	&	4.53	&	\nodata	&	1.24	&	1	\\
NGC 4151	&	96	&	210	&	110	&	502.9	&	1000	&	1264.1	&	\nodata	&	1384.7	&	220	&	2064.5	&	\nodata	&	1,3,18	\\
NGC 4235	&	\nodata	&	\nodata	&	\nodata	&	3.13	&	\nodata	&	2.01	&	1.02	&	28.7	&	3.09	&	\nodata	&	2.33	&	3,17,22	\\
NGC 4253	&	3.7	&	3.82	&	3.46	&	16.8	&	11.8	&	51.75	&	1.32	&	92.8	&	\nodata	&	87.6	&	3.52	&	1,3	\\
MKN 205	&	1.2	&	0.55	&	0.96	&	25.9	&	1.1	&	3.8	&	\nodata	&	\nodata	&	\nodata	&	74	&	\nodata	&	1	\\
NGC 4395	&	\nodata	&	\nodata	&	\nodata	&	2.3	&	\nodata	&	14.4	&	1.91	&	9.85	&	2.16	&	\nodata	&	4.7	&	17,22	\\
3C 273	&	\nodata	&	\nodata	&	\nodata	&	15.9	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	\\
NGC 4565	&	\nodata	&	\nodata	&	\nodata	&	0.17	&	\nodata	&	1.46	&	0.26	&	0.77	&	2.08	&	\nodata	&	0.81	&	17,22	\\
NGC 4579	&	0.84	&	18.35	&	1.55	&	2.52	&	3.42	&	7.24	&	4.27	&	8.53	&	17.7	&	\nodata	&	14.42	&	1,14,17,22	\\
NGC 4593	&	\nodata	&	\nodata	&	\nodata	&	50.9	&	7.1	&	16.3	&	\nodata	&	297	&	\nodata	&	128	&	\nodata	&	1,3	\\
NGC 4594	&	\nodata	&	2.11	&	\nodata	&	\nodata	&	3.71	&	8.93	&	\nodata	&	15.66	&	18.9	&	\nodata	&	8.08	&	1,6	\\
NGC 4602	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
M-2-33-34	&	1.88	&	5.47	&	1.88	&	11.68	&	9.11	&	29.97	&	1.17	&	\nodata	&	\nodata	&	58.6	&	7.37	&	1,7,14	\\
MKN 231	&	\nodata	&	\nodata	&	\nodata	&	45	&	5.5	&	16.5	&	\nodata	&	\nodata	&	5	&	293	&	\nodata	&	18	\\
NGC 5033	&	0.61	&	2.75	&	\nodata	&	1.1	&	\nodata	&	5.26	&	1.61	&	10.13	&	11.79	&	\nodata	&	4.42	&	1,17,22	\\
M-6-30-15	&	\nodata	&	1.8	&	0.8	&	9.2	&	3.5	&	10.7	&	\nodata	&	68.1	&	\nodata	&	71.5	&	2.55	&	1,7,10	\\
F13349+2438	&	0.11	&	0.73	&	\nodata	&	17.2	&	\nodata	&	6.88	&	\nodata	&	246.3	&	\nodata	&	114.8	&	\nodata	&	1,16	\\
IRAS 13354+3924	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 5252	&	\nodata	&	\nodata	&	\nodata	&	0.9	&	2.26	&	6.81	&	1.77	&	5.73	&	4.22	&	\nodata	&	3.97	&	2,13	\\
NGC 5273	&	\nodata	&	\nodata	&	\nodata	&	1.18	&	4.1	&	12.05	&	1.13	&	5.05	&	5.23	&	\nodata	&	3.65	&	2,22	\\
IC 4329A	&	\nodata	&	1.11	&	1.11	&	39.9	&	9.94	&	25.5	&	3.32	&	469.6	&	\nodata	&	372	&	9.14	&	1,7,10	\\
MKN 279	&	2.2	&	7.9	&	5.6	&	49.27	&	4.3	&	11.51	&	\nodata	&	151.95	&	23.92	&	181	&	\nodata	&	1,3,8	\\
NGC 5548	&	7.18	&	6.52	&	8.63	&	59.45	&	15.33	&	46.77	&	1.9	&	\nodata	&	\nodata	&	269.2	&	3.76	&	1	\\
MKN 471	&	0.4	&	0.73	&	0.61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13.3	&	\nodata	&	\nodata	&	\nodata	&	1	\\
NGC 5674	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
MKN 817	&	\nodata	&	\nodata	&	\nodata	&	33.95	&	\nodata	&	12.49	&	\nodata	&	138.1	&	1.69	&	\nodata	&	\nodata	&	3,8	\\
MKN 841	&	2.37	&	3.31	&	2.11	&	25.9	&	8.81	&	26.2	&	0.08	&	\nodata	&	\nodata	&	115	&	3.33	&	1	\\
F15091-2107	&	\nodata	&	3.14	&	0.95	&	15	&	7.39	&	19.1	&	\nodata	&	129.32	&	11.41	&	\nodata	&	8.06	&	7,8	\\
NGC 5905	&	\nodata	&	\nodata	&	\nodata	&	1.71	&	\nodata	&	0.44	&	0.11	&	7.41	&	2.97	&	\nodata	&	1.57	&	22	\\
CGCG 022-021	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
IRAS 16146+3549	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
E141-G55	&	6.85	&	\nodata	&	\nodata	&	79.13	&	7.64	&	20.95	&	\nodata	&	381.88	&	35.32	&	\nodata	&	7.64	&	3,7,8	\\
NGC 6860	&	\nodata	&	4.75	&	\nodata	&	14.2	&	3.5	&	6.02	&	1.7	&	77.05	&	7.02	&	\nodata	&	3.04	&	7,8	\\
MKN 509	&	7.4	&	14.25	&	14	&	134.57	&	20.7	&	70.73	&	3.02	&	248.9	&	\nodata	&	547.8	&	9.42	&	1,3	\\
NGC 7213	&	\nodata	&	21.35	&	7.88	&	22.85	&	20.2	&	23.85	&	28.5	&	180.5	&	24.66	&	\nodata	&	19.9	&	7,8	\\
E344-G16	&	\nodata	&	0.89	&	\nodata	&	4.56	&	1.3	&	2.61	&	\nodata	&	44.83	&	\nodata	&	\nodata	&	\nodata	&	6,7,8	\\
3C 445	&	\nodata	&	1.54	&	\nodata	&	8.69	&	\nodata	&	25.15	&	1.29	&	67.3	&	\nodata	&	85.2	&	2.47	&	1,6	\\
NGC 7314	&	\nodata	&	0.17	&	0.1	&	3.77	&	0.85	&	4.79	&	0.24	&	18	&	1.5	&	\nodata	&	0.85	&	3,7	\\
UGC 12138	&	\nodata	&	\nodata	&	\nodata	&	4.84	&	4.8	&	13.66	&	0.6	&	28.19	&	8.42	&	\nodata	&	1.35	&	2,8	\\
NGC 7469	&	9.2	&	18	&	9.7	&	102.45	&	14.63	&	45.38	&	\nodata	&	\nodata	&	14	&	427.5	&	\nodata	&	1,18	\\
NGC 7603	&	2.2	&	3.1	&	1.9	&	7.87	&	2.3	&	4.8	&	\nodata	&	\nodata	&	\nodata	&	41.1	&	\nodata	&	1,3	\\
\textbf{Seyfert 2} &      &       &       &       &       &       &       &           &        &           &       &\\
NGC  34	&	0.07	&	3.2	&	\nodata	&	0.32	&	0.35	&	0.91	&	0.75	&	6.53	&	7.82	&	\nodata	&	3.39	&	1,23,30	\\
F00198-7926	&	\nodata	&	\nodata	&	\nodata	&	0.32	&	\nodata	&	2.38	&	\nodata	&	1.55	&	0.73	&	\nodata	&	\nodata	&	4,8	\\
NGC 262	&	0.76	&	12.79	&	4.76	&	5.63	&	20.4	&	51.68	&	4.64	&	17.82	&	17	&	17.2	&	\nodata	&	1,3,6,18,25,28	\\
F00521-7054	&	\nodata	&	\nodata	&	\nodata	&	0.71	&	1.69	&	7.02	&	0.46	&	5.47	&	3.44	&	\nodata	&	1.17	&	6,8,13,29	\\
E541-IG12	&	\nodata	&	\nodata	&	\nodata	&	0.32	&	\nodata	&	2.12	&	\nodata	&	1.38	&	0.99	&	\nodata	&	\nodata	&	6,8	\\
NGC 424	&	\nodata	&	5.42	&	4.14	&	9.12	&	\nodata	&	41.7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3,25	\\
NGC 513	&	\nodata	&	4.8	&	1.51	&	1.61	&	1.96	&	4.9	&	0.55	&	4.91	&	3.67	&	\nodata	&	2.24	&	1,28	\\
MKN 573	&	\nodata	&	23.1	&	7.48	&	10.51	&	\nodata	&	138.34	&	\nodata	&	63.09	&	22.7	&	\nodata	&	\nodata	&	3,6,8,25	\\
F01475-0740	&	\nodata	&	\nodata	&	\nodata	&	1.02	&	\nodata	&	5.35	&	\nodata	&	7.66	&	4.23	&	\nodata	&	\nodata	&	1,6	\\
NGC 833	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 839	&	\nodata	&	\nodata	&	\nodata	&	1.3	&	\nodata	&	1.31	&	\nodata	&	8.71	&	5.67	&	\nodata	&	\nodata	&	8	\\
UGC 2024	&	\nodata	&	\nodata	&	\nodata	&	0.69	&	\nodata	&	14.45	&	\nodata	&	11.43	&	\nodata	&	\nodata	&	\nodata	&	6,8	\\
NGC 1052	&	\nodata	&	\nodata	&	\nodata	&	10.51	&	\nodata	&	21.05	&	27.6	&	30.15	&	33.65	&	\nodata	&	66.9	&	8,22	\\
NGC 1068	&	171.6	&	194.8	&	181.98	&	178.48	&	680	&	1629.8	&	56.6	&	773.75	&	1450.5	&	1861	&	277.3	&	1,3,14,18,29,25	\\
NGC 1125	&	\nodata	&	2.71	&	0.83	&	1.67	&	5.5	&	15.65	&	2.16	&	\nodata	&	\nodata	&	31.2	&	8.06	&	1	\\
NGC 1143/4	&	\nodata	&	0.83	&	\nodata	&	0.37	&	1.55	&	4.65	&	0.3	&	2.41	&	3.49	&	\nodata	&	1.53	&	1,4,21	\\
M-2-8-39	&	1.6	&	1.36	&	1.15	&	0.95	&	5.77	&	17.25	&	1.2	&	6.56	&	3.49	&	\nodata	&	1.77	&	1,6	\\
NGC 1194	&	\nodata	&	0.19	&	0.26	&	\nodata	&	1.02	&	10.7	&	0.12	&	5.43	&	1	&	\nodata	&	1.2	&	1,6	\\
NGC 1241	&	\nodata	&	0.38	&	\nodata	&	0.41	&	1.06	&	1.56	&	0.51	&	3.2	&	3.49	&	\nodata	&	1.97	&	1	\\
NGC 1320	&	4.35	&	1.47	&	0.88	&	1.18	&	4.32	&	12.38	&	0.77	&	6.54	&	4.66	&	\nodata	&	2.78	&	1,3,6	\\
NGC 1386	&	\nodata	&	51.9	&	18.47	&	5.25	&	\nodata	&	293.2	&	\nodata	&	94.85	&	\nodata	&	\nodata	&	\nodata	&	3,6,25	\\
F03362-1642	&	0.19	&	0.66	&	\nodata	&	0.34	&	1.06	&	2.59	&	0.26	&	2.25	&	1.65	&	\nodata	&	1.31	&	1,8	\\
NGC 1433	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9.7	&	14.9	&	\nodata	&	9.49	&	14	\\
E420-G13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	25.5	&	\nodata	&	16.1	&	\nodata	&	\nodata	&	\nodata	&	6	\\
IRAS 04259-0440	&	\nodata	&	\nodata	&	\nodata	&	0.18	&	\nodata	&	0.34	&	0.17	&	1.4	&	1.04	&	\nodata	&	0.77	&	21	\\
NGC 1614	&	\nodata	&	11	&	\nodata	&	8.66	&	\nodata	&	9.12	&	2.36	&	96.2	&	54.75	&	\nodata	&	21.4	&	14,21	\\
NGC 1667	&	0.61	&	3.31	&	0.43	&	1.04	&	2.42	&	6.03	&	1.38	&	10.66	&	10.5	&	\nodata	&	5.55	&	1,3,14,25	\\
NGC 1672	&	\nodata	&	16.9	&	\nodata	&	25.3	&	\nodata	&	9.98	&	\nodata	&	170.7	&	80.5	&	\nodata	&	41	&	14	\\
E33-G2	&	\nodata	&	\nodata	&	\nodata	&	0.75	&	\nodata	&	6.77	&	\nodata	&	5.64	&	4.49	&	\nodata	&	\nodata	&	6,8	\\
NGC 1808	&	\nodata	&	\nodata	&	\nodata	&	5.75	&	\nodata	&	1.45	&	\nodata	&	81.5	&	\nodata	&	\nodata	&	\nodata	&	29	\\
F05189-2524	&	\nodata	&	\nodata	&	\nodata	&	0.22	&	2.07	&	7.99	&	0.38	&	3.14	&	5.29	&	\nodata	&	0.99	&	13,21,23,30	\\
NGC 2655	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.91	&	5.2	&	5.01	&	14.6	&	\nodata	&	9.62	&	22	\\
NGC 2683	&	\nodata	&	\nodata	&	\nodata	&	0.1	&	\nodata	&	0.3	&	0.14	&	0.42	&	0.62	&	\nodata	&	0.58	&	22	\\
F08572+3915	&	0.17	&	0.63	&	\nodata	&	0.06	&	\nodata	&	0.16	&	0.09	&	0.7	&	0.29	&	\nodata	&	0.45	&	1,30,31	\\
NGC 3079	&	\nodata	&	\nodata	&	\nodata	&	0.05	&	\nodata	&	0.18	&	0.21	&	1.18	&	1.87	&	\nodata	&	1.01	&	22	\\
NGC 3147	&	\nodata	&	\nodata	&	\nodata	&	0.28	&	\nodata	&	1.72	&	0.22	&	1.48	&	4.01	&	\nodata	&	1.69	&	22	\\
NGC 3362	&	\nodata	&	\nodata	&	\nodata	&	0.75	&	2.25	&	6.78	&	0.63	&	2.77	&	5.92	&	\nodata	&	2.15	&	2,29	\\
NGC 3486	&	\nodata	&	\nodata	&	\nodata	&	0.29	&	\nodata	&	1.31	&	0.09	&	0.96	&	1	&	\nodata	&	0.89	&	22	\\
UGC 6100	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 3593	&	\nodata	&	\nodata	&	\nodata	&	0.66	&	\nodata	&	0.93	&	0.16	&	3.89	&	2.14	&	\nodata	&	1.44	&	22	\\
NGC 3627	&	\nodata	&	\nodata	&	\nodata	&	1.02	&	\nodata	&	2.95	&	0.78	&	6.02	&	8.67	&	\nodata	&	4.46	&	22	\\
M 0-29-23	&	\nodata	&	0.79	&	0.23	&	0.52	&	0.5	&	0.78	&	0.38	&	7.64	&	4.94	&	\nodata	&	1.8	&	1,23,30	\\
NGC 3660	&	\nodata	&	\nodata	&	\nodata	&	0.37	&	1.6	&	2.94	&	\nodata	&	5.59	&	4.57	&	10	&	0.9	&	1,14	\\
NGC 3735	&	\nodata	&	\nodata	&	\nodata	&	0.53	&	\nodata	&	3.74	&	0.18	&	3.31	&	2.81	&	\nodata	&	1.26	&	22	\\
NGC 3822	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 3976	&	\nodata	&	\nodata	&	\nodata	&	0.22	&	\nodata	&	0.77	&	0.1	&	0.96	&	1.87	&	\nodata	&	0.8	&	22	\\
NGC 3982	&	1.6	&	2.81	&	3.29	&	1.25	&	5.78	&	18.1	&	1.79	&	4.3	&	4.24	&	\nodata	&	2.77	&	1,22	\\
NGC 4303	&	\nodata	&	\nodata	&	\nodata	&	3.61	&	\nodata	&	4.91	&	0.65	&	14.5	&	11.3	&	\nodata	&	5.78	&	22	\\
NGC 4388	&	\nodata	&	13.47	&	3.62	&	4.06	&	19.3	&	48.87	&	136	&	19.47	&	8.38	&	\nodata	&	5.27	&	3,4,8,28,25	\\
IC 3639	&	3.94	&	21	&	3.91	&	6.45	&	14.5	&	37.35	&	4.9	&	32.97	&	24.35	&	79.6	&	22.7	&	1,6,8,14	\\
NGC 4628	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 4826	&	\nodata	&	\nodata	&	\nodata	&	1.3	&	\nodata	&	1.96	&	0.53	&	7.24	&	9.2	&	\nodata	&	5.56	&	22	\\
NGC 4922	&	0.26	&	2.41	&	\nodata	&	1.22	&	1.36	&	3.47	&	0.62	&	8.1	&	5.41	&	\nodata	&	2.54	&	1,6,30	\\
NGC 4941	&	\nodata	&	7.05	&	1.73	&	2	&	12.3	&	27.45	&	3	&	9.49	&	21.3	&	\nodata	&	9.8	&	1,6,25	\\
NGC 4968	&	\nodata	&	\nodata	&	\nodata	&	0.64	&	6.9	&	13.43	&	1.32	&	6.17	&	7.1	&	29	&	3.72	&	1,2,3	\\
NGC 5005	&	0.76	&	15.9	&	1.54	&	\nodata	&	\nodata	&	9.79	&	0.83	&	6.4	&	7.1	&	\nodata	&	2.84	&	1	\\
M-3-34-64	&	\nodata	&	\nodata	&	\nodata	&	13.06	&	\nodata	&	153	&	9.82	&	44.02	&	56.61	&	\nodata	&	20.03	&	2,4,13	\\
NGC 5135	&	2.48	&	4.15	&	1.64	&	6.89	&	12.6	&	32	&	3.7	&	47.74	&	60	&	122	&	21.55	&	1,3,14,25	\\
NGC 5194	&	\nodata	&	\nodata	&	\nodata	&	1.29	&	\nodata	&	16.3	&	1.71	&	11.45	&	31.1	&	\nodata	&	10.2	&	6,22	\\
NGC 5248	&	\nodata	&	\nodata	&	\nodata	&	0.59	&	\nodata	&	0.17	&	0.15	&	4.17	&	2.17	&	\nodata	&	1	&	22	\\
NGC 5256	&	1.75	&	4.79	&	0.86	&	1.22	&	0.52	&	3.22	&	0.69	&	5.15	&	3.93	&	\nodata	&	2.81	&	3,4,6,23,21,25	\\
MKN 270	&	0.64	&	17	&	4.01	&	2.19	&	11	&	28.95	&	\nodata	&	8.31	&	\nodata	&	34.3	&	\nodata	&	1,3,25	\\
NGC 5278	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
MKN 273	&	0.41	&	9.4	&	1.6	&	3.06	&	5.39	&	17.96	&	3.67	&	28.2	&	29.3	&	48.7	&	17.5	&	1,3,23	\\
MKN 796	&	\nodata	&	25.2	&	2.23	&	9.91	&	6.51	&	12.06	&	1.36	&	48.9	&	19.35	&	\nodata	&	10.54	&	1,30	\\
MKN 1361	&	\nodata	&	\nodata	&	\nodata	&	1.99	&	\nodata	&	9.73	&	1.06	&	28	&	9.06	&	\nodata	&	5.46	&	30	\\
MKN 461	&	\nodata	&	5.87	&	1.34	&	3.74	&	1.27	&	4.22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	\\
NGC 5347	&	1.02	&	1.46	&	0.86	&	0.36	&	2.11	&	5.38	&	0.81	&	3.19	&	2.72	&	\nodata	&	1.95	&	1,6	\\
MKN 463	&	1.6	&	21	&	5.65	&	9.12	&	30.57	&	75.69	&	-0.61	&	35.87	&	14.38	&	70	&	16	&	1,8,13,25	\\
NGC 5395	&	\nodata	&	\nodata	&	\nodata	&	0.06	&	\nodata	&	0.18	&	0.49	&	0.29	&	0.35	&	\nodata	&	0.22	&	22	\\
NGC 5506	&	1.26	&	17.5	&	4.33	&	5.09	&	10.7	&	43.73	&	5.61	&	45.53	&	30.45	&	\nodata	&	24.1	&	3,6,13,14,25	\\
MKN 686	&	\nodata	&	4.6	&	0.94	&	2.76	&	4.09	&	23.37	&	-1.94	&	11.14	&	13.39	&	\nodata	&	8.45	&	28	\\
NGC 5899	&	0.82	&	2.36	&	\nodata	&	2.09	&	5.58	&	23.87	&	2.32	&	8.2	&	17.47	&	\nodata	&	8.04	&	1,4	\\
NGC 5929	&	\nodata	&	9.85	&	1.15	&	2.34	&	3.96	&	9.83	&	3.24	&	12.85	&	8.14	&	\nodata	&	9.92	&	1,3	\\
NGC 5953	&	1.54	&	12.1	&	2.92	&	5.22	&	7.95	&	12.31	&	2.15	&	32.4	&	21.75	&	\nodata	&	15.19	&	1,6,30	\\
UGC 9913	&	\nodata	&	\nodata	&	\nodata	&	1.4	&	\nodata	&	0.43	&	0.28	&	1.42	&	2.73	&	\nodata	&	1.28	&	6,30	\\
UGC 9944	&	1.56	&	3.3	&	1.11	&	1.53	&	2.63	&	14.6	&	1.42	&	9.29	&	9.17	&	\nodata	&	2.01	&	1	\\
NGC 5995	&	\nodata	&	\nodata	&	\nodata	&	0.34	&	\nodata	&	2.16	&	0.06	&	1.06	&	1.09	&	\nodata	&	0.24	&	4	\\
F15480-0344	&	0.82	&	0.77	&	\nodata	&	0.89	&	\nodata	&	15.95	&	0.53	&	6.37	&	3.65	&	\nodata	&	1.4	&	1,2,13	\\
NGC 6217	&	\nodata	&	\nodata	&	\nodata	&	9.66	&	\nodata	&	2.6	&	1.19	&	37.2	&	23.8	&	\nodata	&	10.8	&	22	\\
NGC 6240	&	\nodata	&	\nodata	&	\nodata	&	0.53	&	\nodata	&	0.76	&	2.63	&	8.5	&	10.7	&	\nodata	&	10.5	&	30	\\
NGC 6552	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 6810	&	\nodata	&	\nodata	&	\nodata	&	1.08	&	\nodata	&	0.65	&	\nodata	&	13.7	&	8.52	&	\nodata	&	4.13	&	27	\\
E339-G11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
NGC 6890	&	\nodata	&	2.04	&	1.89	&	0.89	&	\nodata	&	19.1	&	\nodata	&	3.72	&	\nodata	&	\nodata	&	\nodata	&	3,25	\\
I5063	&	\nodata	&	16.69	&	4.57	&	7.6	&	\nodata	&	74.85	&	\nodata	&	43.2	&	21.1	&	\nodata	&	\nodata	&	3,8,25	\\
MKN 897	&	\nodata	&	0.52	&	0.24	&	0.36	&	1.46	&	3.71	&	0.23	&	1.55	&	1.77	&	\nodata	&	0.31	&	1	\\
NGC 7130	&	\nodata	&	13	&	4.6	&	5.39	&	\nodata	&	28.3	&	1.01	&	33.82	&	26.54	&	\nodata	&	8.37	&	4,14,25	\\
NGC 7172	&	\nodata	&	\nodata	&	\nodata	&	0.08	&	\nodata	&	0.4	&	0.03	&	0.29	&	0.29	&	\nodata	&	0.13	&	4	\\
F22017+0319	&	3.51	&	3.8	&	\nodata	&	2.67	&	5.99	&	24.33	&	0.8	&	9.81	&	4.31	&	\nodata	&	3.13	&	1,6,13	\\
IC 5169	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	14.11	&	\nodata	&	3,32	\\
M-3-58-07	&	\nodata	&	\nodata	&	\nodata	&	1.61	&	\nodata	&	12.74	&	\nodata	&	6.18	&	6.31	&	\nodata	&	\nodata	&	8	\\
NGC 7479	&	\nodata	&	\nodata	&	\nodata	&	0.35	&	\nodata	&	1.4	&	0.38	&	1.72	&	2.06	&	\nodata	&	1.74	&	4,8,22	\\
NGC 7496	&	\nodata	&	12.3	&	\nodata	&	7.2	&	1.08	&	4.89	&	117	&	42.95	&	21	&	\nodata	&	11.99	&	13,14	\\
E148-IG2	&	\nodata	&	\nodata	&	\nodata	&	1.05	&	1.02	&	2.82	&	0.45	&	10.2	&	2.06	&	\nodata	&	2.21	&	13	\\
IC 5298	&	\nodata	&	\nodata	&	\nodata	&	1.47	&	\nodata	&	6.03	&	0.31	&	6.37	&	6.51	&	\nodata	&	1.57	&	4,30	\\
NGC 7582	&	2.1	&	13.8	&	6.2	&	15.17	&	23.3	&	45.3	&	4.43	&	105.65	&	72.7	&	134	&	32.6	&	3,14,28,25	\\
NGC 7590	&	\nodata	&	8.04	&	\nodata	&	2.71	&	\nodata	&	5.52	&	\nodata	&	21.15	&	9.59	&	\nodata	&	7.96	&	6,14	\\
NGC 7674	&	3.49	&	5.61	&	5.61	&	4.53	&	9.36	&	47.78	&	2.83	&	15.37	&	14.11	&	\nodata	&	8.12	&	1,3,4,13	\\
NGC 7678	&	\nodata	&	0.88	&	\nodata	&	1	&	0.2	&	0.26	&	0.22	&	8.13	&	4.02	&	\nodata	&	2.03	&	24	\\
NGC 7682	&	\nodata	&	8.86	&	2.57	&	2.5	&	8.3	&	24.17	&	2.6	&	9.57	&	10.6	&	\nodata	&	7.49	&	2,6,28	\\
NGC 7733	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		\\
CG381-051	&	\nodata	&	\nodata	&	\nodata	&	1.11	&	\nodata	&	0.51	&	\nodata	&	8.44	&	4.44	&	\nodata	&	\nodata	&	8	\\
MKN 331	&	\nodata	&	\nodata	&	\nodata	&	2.16	&	\nodata	&	0.84	&	0.45	&	18	&	9.67	&	\nodata	&	4.84	&	30	\\
\enddata

\tablenotetext{a}{Emission line fluxes have units of $10^{-14}$ ergs cm$^{-2}$ s$^{-1}$. The wavelengths for these lines can be found in Table \ref{tbl3}.}

\tablerefs{
(1) 	Our data; 
(2) 	\citet{1993ApJ...414..552O}; 
(3) 	\citet{M94}; 
(4) 	\citet{2001MNRAS.327..459L}; 
(5) 	\citet{1996ApJS..106..341M}; 
(6) 	\citet{1997ApJ...486..132B}; 
(7) 	\citet{1992MNRAS.257..677W}; 
(8) 	\citet{1992A&AS...96..389D}; 
(9) 	\citet{2001ApJ...555..650H}; 
(10) 	\citet{1989ApJ...340..713M}; 
(11) 	\citet{2000ApJ...529..157P}; 
(12) 	\citet{1993MNRAS.261..170C}; 
(13) 	\citet{1996MNRAS.281.1206Y}; 
(14) 	\citet{1995ApJS...98..103S}; 
(15) 	\citet{2001ApJS..136...61S}; 
(16) 	\citet{1992ApJ...397..442B}; 
(17) 	\citet{1997ApJS..112..391H}; 
(18) 	\citet{L82}; 
(19) 	\citet{2000ApJS..126...63R}; 
(20) 	\citet{1983ApJ...265...92M}; 
(21) 	\citet{1999ApJ...522..113V}; 
(22) 	\citet{1997ApJS..112..315H}; 
(23) 	\citet{1995ApJS...98..129K}; 
(24) 	\citet{1999PASP..111.1398M}; 
(25) 	\citet{S98}; 
(26) 	\citet{1996ApJ...462..183H}; 
(27) 	\citet{1990AJ.....99.1722K}; 
(28) 	\citet{1994ApJS...94...47C}; 
(29) 	\citet{1996ApJS..106..399P}; 
(30) 	\citet{1995ApJS...98..171V}; 
(31) 	\citet{1989ApJ...347..727A}; 
(32) 	\citet{1996ApJS..105...75C}
.}
\end{deluxetable}

\clearpage
%David Rodriguez
%Feb 26 2008
%Table of UV data
%Modified Jul 26 2008

% \LongTables  the next table is multi-page

\begin{deluxetable}{lrrrrrrrrrrrrr}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pt}
\tablecaption{Ultraviolet Data\label{tbl5}}
\tablehead{
\colhead{Name}& \colhead{Lyman $\alpha$\tablenotemark{a}}    &
\colhead{Ly $\alpha$ EW\tablenotemark{b}}  & \colhead{N V}  &
\colhead{N V EW} & \colhead{CIV} &
\colhead{CIV EW} & \colhead{CIII]} &
\colhead{CIII] EW}  & \colhead{MgII}  &
\colhead{MgII EW} & \colhead{$F_{UV}$\tablenotemark{c}} &
\colhead{$\lambda$ (\AA)} & \colhead{Ref}
}
\startdata
\textbf{Seyfert 1}& &       &        &           &           &           &            &           &           &           &       
&           & \\
MKN 335	&	828	&	109.3	&	280	&	36.45	&	347.48	&	78.97	&	125.9	&	23.17	&	55.79	&	67.55	&	7.89	&	1417.5	&	1,6,9,19	\\
E12-G21	&	22	&	\nodata	&	14	&	\nodata	&	12	&	\nodata	&	3.1	&	\nodata	&	13	&	\nodata	&	0.29	&	1450	&	2	\\
I ZW 1	&	143.05	&	136.5	&	\nodata	&	\nodata	&	44.27	&	24.67	&	70	&	25.39	&	89.83	&	49.4	&	2.35	&	1483.3	&	3,6,7,9	\\
NGC 1097	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.11	&	1507	&	4	\\
F03450+0055	&	17.7	&	101	&	\nodata	&	\nodata	&	7.8	&	73	&	2.13	&	29.3	&	\nodata	&	\nodata	&	0.11	&	1500	&	6	\\
NGC 1566	&	23.1	&	101	&	3.65	&	8	&	28.6	&	92	&	10.95	&	35.5	&	26.26	&	168.5	&	0.23	&	1475	&	2,7	\\
3C 120	&	78.9	&	79	&	\nodata	&	\nodata	&	36.4	&	131	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.74	&	1335	&	1,9	\\
MKN 6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	46	&	200	&	40	&	200	&	73	&	100	&	\nodata	&	\nodata	&	8	\\
MKN 9	&	254	&	\nodata	&	\nodata	&	\nodata	&	38	&	78	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.86	&	1335	&	1	\\
MKN 79	&	100.95	&	126	&	18.7	&	21.9	&	75.45	&	96.5	&	8	&	10	&	30	&	29	&	\nodata	&	\nodata	&	9,10	\\
MKN 704	&	14.6	&	91	&	\nodata	&	\nodata	&	11.7	&	76	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.8	&	1335	&	1,9	\\
NGC 2841	&	52.1	&	50.2	&	11.7	&	11.7	&	21.85	&	29.5	&	7.14	&	13	&	\nodata	&	\nodata	&	0.49	&	1500	&	7	\\
NGC 3031	&	146.5	&	707.5	&	6.55	&	54	&	23.37	&	159.2	&	23.19	&	158.4	&	56.87	&	397.3	&	0.28	&	1502.3	&	6,7,11	\\
3C 234	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.26	&	145.5	&	1.35	&	39.7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	\\
NGC 3516	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	148	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.63	&	1335	&	1,6	\\
MKN 744	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.15	&	1500	&	6	\\
NGC 4051	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	72	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.01	&	1335	&	1	\\
UGC 7064	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.07	&	1500	&	6	\\
NGC 4151	&	6110	&	113.47	&	26.7	&	0.63	&	7215	&	167.2	&	\nodata	&	\nodata	&	1007	&	59.65	&	45.69	&	1500	&	6,7	\\
 MKN 205	&	229.33	&	116.15	&	7.3	&	2.4	&	95.97	&	97.1	&	30.09	&	13.47	&	60	&	48.22	&	1.58	&	1428.3	&	1,3,7	\\
NGC 4395	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	50.42	&	364.7	&	8.3	&	60.5	&	5.39	&	39.9	&	0.14	&	1500	&	7	\\
3C 273	&	959.25	&	55.73	&	\nodata	&	\nodata	&	221.95	&	27.73	&	519	&	28.94	&	211.2	&	22.94	&	19.25	&	1428.3	&	1,3,7,9	\\
NGC 4579	&	33.8	&	990	&	1.8	&	55	&	10.5	&	362	&	7.49	&	252.6	&	8.95	&	369.8	&	0.16	&	1503.5	&	4,6	\\
NGC 4593	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	112.5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.19	&	1335	&	1,9	\\
NGC 4594	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.34	&	1507	&	4,6	\\
M-2-33-34	&	43.12	&	\nodata	&	\nodata	&	\nodata	&	24.28	&	\nodata	&	11.28	&	\nodata	&	10.4	&	\nodata	&	1.03	&	1507	&	4	\\
MKN 231	&	6.3	&	33.3	&	0.9	&	5	&	1.7	&	10.1	&	0.7	&	3.8	&	\nodata	&	\nodata	&	0.16	&	1500	&	6	\\
M-6-30-15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	25	&	140	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	18	\\
F13349+2438	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.8	&	36.6	&	5.07	&	21.2	&	7.89	&	37.12	&	0.12	&	1500	&	6	\\
NGC 5252	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.94	&	231	&	1.65	&	460	&	2.02	&	650	&	0	&	1500	&	6	\\
MKN 279	&	108.4	&	91.5	&	4	&	2.2	&	101.2	&	96	&	14.4	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9,10	\\
NGC 5548	&	608.85	&	167.2	&	28	&	17.9	&	223.68	&	172.6	&	47.8	&	51.55	&	102.8	&	108.55	&	4.05	&	1417.5	&	1,7,9,10	\\
MKN 817	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	320	&	120	&	75	&	29	&	120	&	63	&	\nodata	&	\nodata	&	19	\\
MKN 841	&	63	&	85	&	\nodata	&	\nodata	&	34.8	&	48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	\\
E141-G55	&	545	&	87	&	\nodata	&	\nodata	&	82.75	&	81.5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7.97	&	1335	&	1,9	\\
MKN 509	&	1132.67	&	138.35	&	180	&	12.8	&	522.9	&	120.39	&	267.1	&	30.91	&	280.7	&	50.47	&	8.37	&	1417.5	&	1,7,9	\\
NGC 7213	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	143	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.08	&	1335	&	1	\\
NGC 7469	&	371	&	96.1	&	206	&	31.7	&	269.73	&	99.87	&	126.8	&	28.7	&	211.9	&	67.4	&	5.03	&	1417.5	&	1,6,9	\\
NGC 7603	&	33.2	&	177	&	6	&	\nodata	&	25.73	&	173	&	27	&	\nodata	&	52	&	\nodata	&	0.46	&	1392.5	&	1,2,9	\\
\textbf{Seyfert 2}& &       &        &           &           &           &            &           &           &           &       
&           & \\
NGC 262	&	40.61	&	\nodata	&	\nodata	&	\nodata	&	9.86	&	\nodata	&	2.94	&	\nodata	&	1.66	&	110	&	\nodata	&	\nodata	&	6,11	\\
MKN 573	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.7	&	50	&	\nodata	&	\nodata	&	6	\\
NGC 1052	&	26.7	&	1070	&	0.11	&	5	&	0.54	&	19	&	1.08	&	51.3	&	2.42	&	132.5	&	\nodata	&	\nodata	&	6	\\
NGC 1068	&	465	&	51.4	&	86	&	26.7	&	349.3	&	58.7	&	141.47	&	32.5	&	60.87	&	31.2	&	4.83	&	1504.6	&	4,7,11,14	\\
NGC 1433	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.6	&	1507	&	4	\\
NGC 1614	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.91	&	\nodata	&	\nodata	&	\nodata	&	0.5	&	1507	&	4,11	\\
NGC 1667	&	7	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.18	&	1507	&	4,12	\\
NGC 1672	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.97	&	1507	&	4	\\
F05189-2524	&	5.27	&	\nodata	&	2.05	&	\nodata	&	2.85	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	\\
NGC 4388	&	12	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	1.7	&	\nodata	&	2.2	&	\nodata	&	\nodata	&	\nodata	&	14	\\
IC 3639	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.22	&	13.9	&	1.19	&	1507	&	4,6	\\
M-3-34-64	&	56	&	120	&	5	&	12	&	14	&	45	&	7	&	40	&	\nodata	&	\nodata	&	0.19	&	1600	&	15	\\
NGC 5135	&	54.98	&	58	&	1.1	&	1	&	6.09	&	4	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.92	&	1507	&	4,12	\\
MKN 270	&	20	&	\nodata	&	\nodata	&	\nodata	&	7.7	&	\nodata	&	4	&	\nodata	&	0.38	&	35.5	&	\nodata	&	\nodata	&	6,14	\\
NGC 5506	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.93	&	\nodata	&	\nodata	&	\nodata	&	0.26	&	1507	&	4	\\
NGC 5929	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.41	&	235	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6	\\
NGC 6217	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.69	&	1507	&	11	\\
NGC 7130	&	18.4	&	31	&	2.6	&	5	&	1.6	&	4	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.74	&	1507	&	4,12	\\
NGC 7496	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.55	&	1507	&	4	\\
NGC 7582	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.72	&	7	&	0.35	&	2.4	&	0.31	&	1	&	0.16	&	1507	&	4,5	\\
NGC 7590	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.34	&	1507	&	4	\\
NGC 7674	&	46.98	&	\nodata	&	\nodata	&	\nodata	&	11.45	&	\nodata	&	7.94	&	\nodata	&	11.39	&	\nodata	&	\nodata	&	\nodata	&	16	\\
\enddata

\tablenotetext{a}{Emission line fluxes have units of $10^{-14}$ ergs cm$^{-2}$ s$^{-1}$. The wavelengths for these lines can be found in Table~\ref{tbl3}.}
\tablenotetext{b}{Equivalent widths are in \AA.}
\tablenotetext{c}{UV continuum flux is in units of $10^{-14}$ ergs cm$^{-2}$ s$^{-1}$ \AA$^{-1}$.}

\tablerefs{
(1)	\citet{1996ApJ...457..111W}; 
(2)	\citet{1984A&A...131...87C}; 
(3)	\citet{1990A&A...240..247B}; 
(4)	\citet{1995ApJS...98..103S}; 
(5)	\citet{1980MNRAS.192..769C}; 
(6)	\citet{2004ApJS..150..165K}; 
(7)	\citet{2002ApJS..143..257K}; 
(8)	\citet{1983ApJ...265...92M}; 
(9)	\citet{1998ApJ...493....1W}; 
(10)	\citet{1983MNRAS.203..201B}; 
(11)	\citet{1995ApJS...97..331M}; 
(12)	\citet{1984ApJ...281..126T}; 
(13)	\citet{2005ApJ...626...70F}; 
(14)	\citet{1986ApJ...300..658F}; 
(15)	\citet{1988AJ.....95.1371D}; 
(16)	\citet{1994ApJ...435..171K}; 
(17)	\citet{2001ApJ...547..667K}; 
(18)	\citet{1997MNRAS.291..403R}; 
(19)	\citet{1983ApJ...268..591G}
.}
\end{deluxetable}

\clearpage
% Luminosity Function Values

\begin{deluxetable}{llcc}
\tablecaption{Luminosity Function Parameters\label{tbl6}}
\tablewidth{0pt}
\tablehead{
\colhead{Line} & \colhead{Type} &
\colhead{Log $\Phi_{\star}$} & \colhead{Log $L_{\star}$}
}
\startdata
H$\alpha$	&	Sy 1	&	$-4.18 \pm 0.34$	&	$41.04 \pm 0.13$	\\						
	&	Sy 2	&	$-3.77 \pm 0.30$	&	$39.92 \pm 0.12$	\\						
H$\beta$	&	Sy 1	&	$-4.37 \pm 0.31$	&	$40.72 \pm 0.14$	\\						
	&	Sy 2	&	$-3.93 \pm 0.30$	&	$39.24 \pm 0.12$	\\						
$[$\ion{N}{2}]	&	Sy 1	&	$-4.10 \pm 0.46$	&	$39.98 \pm 0.18$	\\						
	&	Sy 2	&	$-3.76 \pm 0.31$	&	$39.79 \pm 0.12$	\\						
$[$\ion{O}{1}]	&	Sy 1	&	$-4.50 \pm 0.52$	&	$39.38 \pm 0.20$	\\						
	&	Sy 2	&	$-4.21 \pm 0.28$	&	$39.36 \pm 0.13$	\\						
$[$\ion{O}{2}]	&	Sy 1	&	$-4.13 \pm 0.39$	&	$39.58 \pm 0.16$	\\						
	&	Sy 2	&	$-4.27 \pm 0.44$	&	$39.78 \pm 0.17$	\\						
$[$\ion{O}{3}] $\lambda4969$	&	Sy 1	&	$-4.26 \pm 0.37$	&	$39.96 \pm 0.16$	\\						
	&	Sy 2	&	$-4.38 \pm 0.49$	&	$39.75 \pm 0.18$	\\						
$[$\ion{O}{3}] $\lambda5007$	&	Sy 1	&	$-4.11 \pm 0.38$	&	$40.25 \pm 0.15$	\\
	&	Sy 2	&	$-3.99 \pm 0.25$	&	$40.09 \pm 0.11$	\\
$[$\ion{S}{2}]	&	Sy 1	&	$-3.98 \pm 0.45$	&	$39.59 \pm 0.18$	\\
	&	Sy 2	&	$-3.78 \pm 0.31$	&	$39.56 \pm 0.13$	\\
\enddata

\tablecomments{Best fit parameters of $\Phi_{\star}$ and $L_{\star}$ for our luminosity functions, described in Section 2. The assumed luminosity function is a double power law with breaks at $L_*$ is given by Equation \ref{eqn1}. $\Phi_{\star}$ has units of Mpc$^{-3}$ mag$^{-1}$ and $L_{\star}$ has units of ergs s$^{-1}$.}
\end{deluxetable}
\clearpage
%Ionization averages

\begin{deluxetable}{lcr}
\tablecaption{Ionization Averages\label{tbl7}}
\tablewidth{0pt}
\tablehead{
\colhead{Log(Line-Ratio)} & \colhead{Sy Type} & \colhead{Average}
}
\startdata
$[$\ion{Ne}{3}]\tablenotemark{*}/[\ion{O}{2}]	& 1, 1.2, 1.5 & $-0.11 \pm 0.38$ \\
							& 1.8, 1.9 		& $-0.33 \pm 0.31$ \\
				            & 2				& $-0.48 \pm 0.30$ \\
$[$\ion{O}{3}]/[\ion{O}{2}] 	& 1, 1.2, 1.5 & $0.71 \pm 0.48$ \\
							& 1.8, 1.9 		& $0.38 \pm 0.49$ \\
						    & 2				& $0.43 \pm 0.52$ \\
$[$\ion{Ne}{5}]/[\ion{Ne}{3}] & 1, 1.2, 1.5 & $-0.03 \pm 0.22$ \\
							& 1.8, 1.9 		& $-0.29 \pm 0.27$ \\
							& 2				& $-0.17 \pm 0.40$ \\
\enddata
\tablecomments{This is a list of the line ratio averages divided by type. The Seyfert 1, 1.2, and 1.5's have higher ratios than Seyfert 1.8, 1.9, and 2's.}
\tablenotetext{*}{Although the Seyfert 1s appear to have slightly stronger [\ion{Ne}{3}]$\lambda 3869$ emission, relative to [\ion{O}{3}], as discussed in the text we attribute this to unremoved contamination from the BLR emission of \ion{He}{1}$\lambda 3889$, rather than an intrinsic NLR difference between Sy 1 and Sy 2 galaxies. } 
\end{deluxetable}

\clearpage
%Lisbeth Jensen
%February, 2017
%Table of: 
%Fits and Errors for Reddening Ratios
\begin{deluxetable}{llrr}
\tablecaption{Fits and Errors for Reddening Ratios\label{tbl8}}
\tablewidth{0pt}
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablehead
{
\colhead{Ratios}& 
\colhead{Type}&
\colhead{$A$}&
\colhead{$B$}
}
\startdata
H$\alpha$/H$\beta$	vs.	[\ion{S}{2}]/[\ion{O}{2}]	&	Sy	1	&	0.44	$\pm$	0.14	&	0.69	$\pm$		0.03	\\
H$\alpha$/H$\beta$	vs.	[\ion{S}{2}]/[\ion{O}{2}]	&	Sy	2	&	0.44	$\pm$		0.22	&	0.73	$\pm$		0.04	\\
H$\alpha$/H$\beta$	vs.	[\ion{N}{2}]/[\ion{O}{2}]	&	Sy	1	&	0.25	$\pm$		0.13	&	0.61	$\pm$		0.04	\\
H$\alpha$/H$\beta$	vs.	[\ion{N}{2}]/[\ion{O}{2}]	&	Sy	2	&	0.17	$\pm$		0.13	&	0.71$\pm$		0.05	\\
H$\alpha$/H$\beta$	vs.	[\ion{O}{3}]/[\ion{Ne}{3}]	&	Sy	1	&	0.33	$\pm$		0.12	&	0.39$\pm$		0.10	\\
H$\alpha$/H$\beta$	vs.	[\ion{O}{3}]/[\ion{Ne}{3}]	&	Sy	2	&	0.20	$\pm$		0.54	&	0.56	$\pm$		0.53	\\
$[$\ion{S}{2}]/[\ion{O}{2}]	vs.	[\ion{O}{3}]/[\ion{Ne}{3}]	&	Sy	1	&	1.65	$\pm$		0.47	&	-1.40	$\pm$		0.43	\\
$[$\ion{S}{2}]/[\ion{O}{2}]	vs.	[\ion{O}{3}]/[\ion{Ne}{3}]	&	Sy	2	&	2.56	$\pm$		1.26	&	-2.40	$\pm$		1.22	\\
$[$\ion{O}{3}]/[\ion{Ne}{3}]	vs.	[\ion{N}{2}]/[\ion{O}{2}]	&	Sy	2	&	0.59	$\pm$		0.50	&	0.66	$\pm$		0.17	\\
$[$\ion{O}{3}]/[\ion{Ne}{3}]	vs.	[\ion{N}{2}]/[\ion{O}{2}]	&	Sy	2	&	0.27	$\pm$		0.18	&	0.88$\pm$		0.07	\\
$[$\ion{S}{2}]/[\ion{O}{2}]	vs.	[\ion{N}{2}]/[\ion{O}{2}]	&	Sy	1	&	0.87	$\pm$		0.10	&	-0.22	$\pm$		0.05	\\
$[$\ion{S}{2}]/[\ion{O}{2}]	vs.	[\ion{N}{2}]/[\ion{O}{2}]	&	Sy	2	&	0.83	$\pm$		0.10	&	-0.18	$\pm$		0.05	\\
\enddata
\tablecomments{ $A$ and $B$ are the slope and intercept from the Least Squares Orthogonal Fit, respectively.}
\end{deluxetable}
\clearpage
%Lisbeth Jensen
%August 22, 2015
%Table of: 
%Luminosity data of HX, NUV, 2micron, 10micron.
\begin{deluxetable}{lcccclcccc}
\tablecaption{IR, NUV, and HX Luminosities for Seyfert Galaxies\label{tbl10}}
\rotate
\tablewidth{0pt}
\tablecolumns{10}
\tabletypesize{\footnotesize}
\tablehead
{
\colhead{} & 
\colhead{$IR$}&
\colhead{$IR$}&
\colhead{$NUV$}&
\colhead{$HX$} &
\colhead{} & 
\colhead{$IR$}&
\colhead{$IR$}&
\colhead{$NUV$}&
\colhead{$HX$}\\
\colhead{Seyfert 1}&	
\colhead{$10\;\mu m$}&
\colhead{$2\;\mu m$}&
\colhead{2267\AA}&
\colhead{2-10 keV} &
\colhead{Seyfert 2}&	
\colhead{$10\;\mu m$}&
\colhead{$2\;\mu m$}&
\colhead{2267\AA}&
\colhead{2-10 keV}
}
\startdata
MKN 334                       	&	43.81	&	\nodata	&	43.01	&	\nodata	&	NGC  34                       	&	\nodata	&	42.75	&	\nodata	&	\nodata	\\
MKN 355                       	&	\nodata	&	43.46	&	43.81	&	43.40	&	IRAS F00198-7926              	&	\nodata	&	43.49	&	44.58	&	42.32	\\
E 540-G1                      	&	\nodata	&	42.35	&	45.92	&	\nodata	&	M-4-2-18                      	&	\nodata	&	\nodata	&	43.91	&	\nodata	\\
E12-G21                       	&	\nodata	&	43.09	&	\nodata	&	\nodata	&	NGC 262                       	&	42.92	&	42.37	&	43.65	&	43.45	\\
UGC 00524                     	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	IRAS F00521-7054              	&	\nodata	&	43.97	&	44.52	&	\nodata	\\
IZW1                          	&	45.78	&	44.27	&	44.02	&	43.80	&	E541-IG12                     	&	\nodata	&	43.77	&	44.22	&	\nodata	\\
MKN 993                       	&	\nodata	&	\nodata	&	43.47	&	42.91	&	NGC 424                       	&	\nodata	&	42.96	&	43.04	&	42.47	\\
UGC 01395                     	&	\nodata	&	42.94	&	42.99	&	\nodata	&	NGC 513                       	&	43.31	&	42.19	&	44.52	&	42.64	\\
MKN 590                       	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	MKN 573                       	&	\nodata	&	\nodata	&	43.87	&	\nodata	\\
NGC 526A                      	&	\nodata	&	\nodata	&	43.13	&	\nodata	&	IRAS F01475-0740              	&	\nodata	&	41.74	&	\nodata	&	41.75	\\
MKN 1034                      	&	44.27	&	\nodata	&	43.45	&	\nodata	&	NGC 833                       	&	\nodata	&	\nodata	&	42.58	&	\nodata	\\
M-3-7-11                      	&	\nodata	&	42.67	&	43.73	&	\nodata	&	NGC 839                       	&	\nodata	&	42.34	&	43.54	&	\nodata	\\
NGC 931                       	&	43.39	&	42.73	&	\nodata	&	42.54	&	UGC 2024                      	&	\nodata	&	41.41	&	43.42	&	\nodata	\\
NGC 1365                      	&	\nodata	&	42.51	&	41.89	&	41.24	&	NGC 1052                      	&	\nodata	&	39.63	&	41.94	&	\nodata	\\
IRAS F03450+0055              	&	44.11	&	43.41	&	43.25	&	\nodata	&	NGC 1056                      	&	\nodata	&	\nodata	&	42.88	&	\nodata	\\
NGC 1566                      	&	\nodata	&	41.49	&	\nodata	&	\nodata	&	NGC 1068                      	&	42.89	&	\nodata	&	\nodata	&	43.11	\\
3C 120                        	&	44.25	&	43.58	&	\nodata	&	43.95	&	NGC 1097                      	&	\nodata	&	\nodata	&	41.47	&	40.51	\\
MKN 618                       	&	44.12	&	43.50	&	\nodata	&	43.40	&	NGC 1125                      	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
M-5-13-17                     	&	42.72	&	41.93	&	43.17	&	\nodata	&	NGC 1143                      	&	\nodata	&	40.44	&	42.31	&	43.47	\\
IRAS F05563-3820              	&	\nodata	&	43.83	&	44.13	&	43.92	&	M-2-8-39                      	&	\nodata	&	41.85	&	42.39	&	42.77	\\
MKN 6                         	&	\nodata	&	43.24	&	43.19	&	43.11	&	NGC 1194                      	&	\nodata	&	\nodata	&	43.41	&	42.62	\\
MKN 9                         	&	44.33	&	43.59	&	44.08	&	\nodata	&	NGC 1241                      	&	42.67	&	39.92	&	42.66	&	\nodata	\\
MKN 79                        	&	43.89	&	43.16	&	43.45	&	43.33	&	NGC 1320                      	&	42.32	&	41.82	&	42.60	&	43.10	\\
IRAS F07599+6508              	&	\nodata	&	\nodata	&	\nodata	&	42.12	&	NGC 1386                      	&	\nodata	&	39.95	&	42.07	&	40.75	\\
NGC 2639                      	&	\nodata	&	39.88	&	42.26	&	40.34	&	IRAS F03362-1642              	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
NGC 2782                      	&	\nodata	&	41.39	&	42.02	&	\nodata	&	NGC 1433                      	&	\nodata	&	\nodata	&	43.99	&	\nodata	\\
MKN 704                       	&	\nodata	&	43.36	&	43.70	&	43.31	&	E420-G13                      	&	\nodata	&	42.04	&	42.91	&	\nodata	\\
NGC 2841                      	&	\nodata	&	38.96	&	41.08	&	\nodata	&	IRAS F04259-0440              	&	\nodata	&	41.30	&	\nodata	&	\nodata	\\
UCG 5101                      	&	44.35	&	43.42	&	43.67	&	42.45	&	NGC 1614                      	&	\nodata	&	42.57	&	\nodata	&	\nodata	\\
NGC 2992                      	&	41.90	&	41.85	&	42.71	&	43.07	&	IRAS F04385-0828              	&	\nodata	&	42.51	&	\nodata	&	\nodata	\\
MKN 1239                      	&	43.81	&	43.48	&	\nodata	&	\nodata	&	NGC 1672                      	&	\nodata	&	\nodata	&	\nodata	&	41.15	\\
NGC 3031                      	&	36.13	&	\nodata	&	38.15	&	38.36	&	NGC 1667                      	&	\nodata	&	40.79	&	41.76	&	\nodata	\\
MKN 1243                      	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	E33-G2                        	&	\nodata	&	42.56	&	\nodata	&	\nodata	\\
3c234                         	&	47.26	&	44.20	&	45.50	&	44.34	&	NGC 1808                      	&	\nodata	&	\nodata	&	41.38	&	\nodata	\\
NGC 3227                      	&	40.82	&	41.69	&	42.27	&	41.67	&	IRAS F05189-2524              	&	44.83	&	43.85	&	43.86	&	43.25	\\
NGC 3511                      	&	40.42	&	38.31	&	41.86	&	\nodata	&	E253-G3                       	&	\nodata	&	43.18	&	44.42	&	\nodata	\\
NGC 3516                      	&	\nodata	&	42.38	&	\nodata	&	42.54	&	NGC 2655                      	&	\nodata	&	39.26	&	42.47	&	\nodata	\\
MKN 744                       	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	NGC 2683                      	&	\nodata	&	41.12	&	40.75	&	38.21	\\
NGC 4051                      	&	40.23	&	41.41	&	41.83	&	41.29	&	IRAS F08572+3915              	&	\nodata	&	42.94	&	\nodata	&	42.06	\\
UCG 7064                      	&	\nodata	&	42.46	&	43.20	&	\nodata	&	NGC 3079                      	&	40.28	&	41.84	&	41.34	&	41.09	\\
NGC 4151                      	&	41.41	&	39.79	&	\nodata	&	42.11	&	NGC 3094                      	&	42.55	&	\nodata	&	\nodata	&	\nodata	\\
NGC 4235                      	&	\nodata	&	39.47	&	42.28	&	42.22	&	NGC 3147                      	&	\nodata	&	40.30	&	42.43	&	\nodata	\\
NGC 4253                      	&	42.99	&	39.67	&	42.86	&	42.89	&	NGC 3362                      	&	\nodata	&	\nodata	&	43.06	&	\nodata	\\
MKN 205                       	&	\nodata	&	\nodata	&	44.67	&	\nodata	&	NGC 3486                      	&	\nodata	&	38.34	&	41.31	&	\nodata	\\
NGC 4395                      	&	\nodata	&	\nodata	&	40.11	&	39.81	&	UGC6100                       	&	\nodata	&	\nodata	&	43.29	&	\nodata	\\
3c273                         	&	\nodata	&	\nodata	&	46.11	&	\nodata	&	NGC 3593                      	&	\nodata	&	40.50	&	41.40	&	\nodata	\\
NGC 4565                      	&	\nodata	&	\nodata	&	41.82	&	\nodata	&	NGC 3627                      	&	\nodata	&	40.62	&	41.73	&	37.88	\\
NGC 4579                      	&	\nodata	&	\nodata	&	41.68	&	41.28	&	M 0-29-23                     	&	\nodata	&	42.52	&	\nodata	&	\nodata	\\
NGC 4593                      	&	42.36	&	42.50	&	41.59	&	42.80	&	NGC 3660                      	&	\nodata	&	41.04	&	42.80	&	41.84	\\
NGC 4594                      	&	39.76	&	39.76	&	\nodata	&	\nodata	&	NGC 3735                      	&	\nodata	&	\nodata	&	42.65	&	\nodata	\\
NGC 4602                      	&	\nodata	&	\nodata	&	42.75	&	\nodata	&	NGC 3822                      	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
M-2-33-34                     	&	42.30	&	42.15	&	43.55	&	\nodata	&	NGC 3976                      	&	\nodata	&	39.77	&	43.22	&	\nodata	\\
MKN 231                       	&	45.74	&	44.35	&	\nodata	&	42.51	&	NGC 3982                      	&	40.47	&	38.59	&	43.23	&	40.27	\\
NGC 5033                      	&	39.86	&	40.92	&	\nodata	&	39.83	&	NGC 4303                      	&	\nodata	&	39.47	&	42.26	&	\nodata	\\
M-6-30-15                     	&	\nodata	&	42.30	&	43.33	&	42.75	&	NGC 4388                      	&	42.18	&	41.82	&	42.38	&	42.62	\\
IRAS 13349+2438               	&	\nodata	&	44.64	&	44.34	&	43.72	&	NGC 4501                      	&	\nodata	&	40.86	&	\nodata	&	40.03	\\
UGC 08621                     	&	\nodata	&	43.42	&	43.59	&	\nodata	&	TOLOLO 1238-364               	&	\nodata	&	41.91	&	\nodata	&	40.09	\\
NGC 5252                      	&	\nodata	&	\nodata	&	43.21	&	\nodata	&	NGC 4628                      	&	\nodata	&	\nodata	&	42.72	&	\nodata	\\
NGC 5273                      	&	\nodata	&	\nodata	&	\nodata	&	41.36	&	NGC 4826                      	&	\nodata	&	40.02	&	\nodata	&	\nodata	\\
I4329A                        	&	\nodata	&	\nodata	&	43.36	&	43.81	&	NGC 4922                      	&	43.85	&	40.31	&	44.26	&	40.63	\\
MKN 279                       	&	43.94	&	\nodata	&	\nodata	&	\nodata	&	NGC 4941                      	&	39.91	&	38.97	&	41.31	&	41.47	\\
NGC 5548                      	&	43.56	&	43.03	&	42.54	&	43.29	&	NGC 4869                      	&	\nodata	&	41.56	&	43.71	&	\nodata	\\
MKN 471                       	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	NGC 5005                      	&	\nodata	&	41.26	&	42.80	&	39.82	\\
NGC 5674                      	&	\nodata	&	\nodata	&	42.95	&	\nodata	&	M-3-34-64                     	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
MKN 817                       	&	\nodata	&	43.38	&	43.50	&	\nodata	&	NGC 5135                      	&	42.76	&	42.21	&	43.26	&	42.58	\\
MKN 841                       	&	\nodata	&	\nodata	&	43.88	&	\nodata	&	NGC 5194                      	&	38.67	&	38.38	&	41.29	&	40.99	\\
IRAS F15091-2107              	&	\nodata	&	43.67	&	\nodata	&	43.57	&	NGC 5248                      	&	\nodata	&	38.96	&	\nodata	&	\nodata	\\
NGC 5905                      	&	\nodata	&	41.24	&	\nodata	&	\nodata	&	NGC 5256                      	&	43.78	&	42.60	&	43.97	&	43.28	\\
CGCG 022-021                  	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	MKN 270                       	&	\nodata	&	\nodata	&	44.76	&	\nodata	\\
IRAS F16156+0146              	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	NGC 5278                      	&	\nodata	&	\nodata	&	43.58	&	\nodata	\\
E141-G55                      	&	\nodata	&	43.59	&	45.36	&	\nodata	&	MKN 273                       	&	\nodata	&	43.14	&	\nodata	&	42.46	\\
NGC 6860                      	&	\nodata	&	42.62	&	\nodata	&	\nodata	&	MKN 796                       	&	\nodata	&	42.37	&	\nodata	&	\nodata	\\
MKN 509                       	&	44.60	&	43.73	&	\nodata	&	43.86	&	MKN 1361                      	&	\nodata	&	42.48	&	\nodata	&	\nodata	\\
NGC 7213                      	&	\nodata	&	41.78	&	\nodata	&	42.03	&	MKN 461                       	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
E344-G16                      	&	\nodata	&	43.54	&	44.07	&	\nodata	&	NGC 5347                      	&	\nodata	&	41.51	&	\nodata	&	41.49	\\
3c445                         	&	45.15	&	\nodata	&	\nodata	&	43.98	&	MKN 463                       	&	\nodata	&	\nodata	&	\nodata	&	43.10	\\
NGC 7314                      	&	\nodata	&	41.27	&	\nodata	&	41.33	&	NGC 5395                      	&	\nodata	&	\nodata	&	42.67	&	\nodata	\\
UGC12138                      	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	NGC 5506                      	&	42.23	&	\nodata	&	42.17	&	44.04	\\
NGC 7469                      	&	43.48	&	43.00	&	43.08	&	43.15	&	MKN 686                       	&	\nodata	&	\nodata	&	42.28	&	\nodata	\\
NGC 7603                      	&	44.03	&	43.56	&	43.19	&	41.59	&	NGC 5899                      	&	\nodata	&	39.52	&	42.49	&	\nodata										
\enddata
\tablecomments{\\ Luminosities of Seyfert 1 and Seyfert 2 galaxies discussed in Appendix A, units are $Log(Luminosity)$ in erg/s. The Infrared data are obtained from the 2MASS catalogue, the Ultraviolet data are from GALEX, and the X-ray data are from \cite{BN11a, BN11b}, and \cite{P08}.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lccccc}
\tablecaption{IR, NUV, and HX continuum vs. Optical Emission-Lines\label{tbl9}}
\tablewidth{0pt}
%Lisbeth Jensen
%August 18, 2015
%Table of: 
%Luminosity data of HX, NUV, 2micron, 10micron
% Luminosity data
\tablecolumns{6}
\tabletypesize{\small}
\tablehead
{
\colhead{} & 
\colhead{} & 
\colhead{$IR$} &
\colhead{$IR$} &
\colhead{$NUV$} &
\colhead{$HX$}  \\
\colhead{Log L(Emission-Line)}	&
\colhead{Type}	&	
\colhead{$10\;\mu m$} &
\colhead{$2\;\mu m$} &
\colhead{2267\AA} &
\colhead{2-10 keV}
}
\startdata
Log L([\ion{O}{3} ] $ \lambda5007$)		&	Sy 1	&	$2.16\pm1.23$	&	$1.55\pm0.92$	&	$2.31\pm0.61$	&	$1.64\pm0.63$	\\
		&	Sy 2	&	$2.07\pm1.31$	&	$1.32\pm1.61$	&	$2.76\pm1.05$	&	$1.50\pm1.01$	\\
Log L([\ion{O}{3} ] $ \lambda5007+ H\beta$)		&	Sy 1	&	$1.84\pm1.17$	&	$1.22\pm0.84$	&	$2.00\pm0.62$	&	$1.34\pm0.62$	\\
		&	Sy 2	&	$2.00\pm1.30$	&	$1.18\pm1.33$	&	$2.64\pm0.99$	&	$1.42\pm1.02$	\\
Log L($H\alpha$ )		&	Sy 1	&	$1.22\pm1.11$	&	$0.81\pm0.85$	&	$1.76\pm0.73$	&	$1.17\pm0.52$	\\
		&	Sy 2	&	$2.07\pm1.18$	&	$1.14\pm1.08$	&	$2.71\pm0.85$	&	$1.34\pm1.31$	\\
Log L($H\alpha$ +[\ion{N}{2} ])		&	Sy 1	&	$1.09\pm1.08$	&	$0.69\pm0.88$	&	$1.62\pm0.61$	&	$1.06\pm0.55$	\\
		&	Sy 2	&	$1.74\pm1.26$	&	$0.85\pm1.09$	&	$2.42\pm0.85$	&	$1.05\pm1.33$	
\enddata
\tablecomments{Results from least squares fit for $Log(L_{\mathrm{continuum}})=Log(L_{\mathrm{emission-line}})+B$ (discussed in Appendix A), where B is the intercept and the slope = 1. The Infrared data are obtained from the 2MASS catalogue, the Ultraviolet data are from GALEX, and the X-ray data are from \cite{BN11a, BN11b}, and \cite{P08}.}
\end{deluxetable}
